Discovering Inductive Bias with Gibbs Priors: A Diagnostic Tool for Approximate Bayesian Inference

Full Bayesian posteriors are rarely analytically tractable, which is why real-world Bayesian inference heavily relies on approximate techniques. Approximations generally differ from the true posterior and require diagnostic tools to assess whether the inference can still be trusted. We investigate a new approach to diagnosing approximate inference: the approximation mismatch is attributed to a change in the inductive bias by treating the approximations as exact and reverse-engineering the corresponding prior. We show that the problem is more complicated than it appears to be at first glance, because the solution generally depends on the observation. By reframing the problem in terms of incompatible conditional distributions we arrive at a natural solution: the Gibbs prior. The resulting diagnostic is based on pseudo-Gibbs sampling, which is widely applicable and easy to implement. We illustrate how the Gibbs prior can be used to discover the inductive bias in a controlled Gaussian setting and for a variety of Bayesian models and approximations.

==> fig/Gibbs_schematic.tex <==
\tikzstyle{every node}=[font=\normalsize]
\begin{tikzcd}[column sep={4.8em,between origins}]
\theta_{1} \arrow[dr, "f\left(\cdot|\theta_{1}\right)"'] \arrow[rr, "r\left(\cdot|\theta_{1}\right)"] & 
& 
\theta_{2} \arrow[dr] & 
& 
\theta_{\infty}\sim\pi_G \\
& 
y_{1} \arrow[ur, "q\left(\cdot|y_{1}\right)"'] & 
& 
\scalebox{2}{$\cdots$} \arrow[ur] & 
\end{tikzcd}



==> fig/Gibbs_schematic_extension.tex <==
\tikzstyle{every node}=[font=\normalsize]
\begin{tikzcd}[column sep={6em,between origins}]
\left(\theta_{1},y_{1}\right) \arrow[dr, "f\left(\cdot|\theta_{1}\right)"'] \arrow[rr, "{r\left(\cdot|\left(\theta_{1} ,y_{1}\right)\right)}"] & 
& 
\left(\theta_{2},y_{2}\right) \arrow[dr] & 
& 
\left(\theta_{\infty},y_{\infty}\right) \\
& 
\left(\theta_{1},y_{2}\right) \arrow[ur, "q\left(\cdot|y_{1}\right)"'] & 
& 
\scalebox{2}{$\cdots$} \arrow[ur] & 
\end{tikzcd}


==> fig/intro_schematic_norm.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}[trim axis group left]

\definecolor{color0}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color1}{rgb}{0.417085736255286,0.680630526720492,0.838231449442522}
\definecolor{color2}{rgb}{0.179146482122261,0.492871972318339,0.735424836601307}
\definecolor{color3}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color4}{rgb}{0.988235294117647,0.732072279892349,0.629926951172626}
\definecolor{color5}{rgb}{0.986958861976163,0.521491733948481,0.39600153787005}
\definecolor{color6}{rgb}{0.952572087658593,0.291364859669358,0.210841983852364}
\definecolor{color7}{rgb}{0.797185697808535,0.0951941560938101,0.114186851211073}
\definecolor{color8}{rgb}{0.564106113033449,0.0387543252595156,0.0716493656286044}
\definecolor{color9}{rgb}{0.792572087658593,0.0932871972318339,0.112987312572088}

\tikzstyle{every node}=[font=\scriptsize]

\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=5pt}, 
scale only axis,
width=.47\linewidth-5pt]
\nextgroupplot[
% width = .5 \linewidth,
axis line style={white!15!black},
tick align=inside,
tick pos=left,
tick style={draw=none},
x grid style={white!80!black},
xmin=0, xmax=9,
xtick style={color=white!15!black},
xtick={0,5,10},
xticklabels={\(\displaystyle {0}\)},
y grid style={white!80!black},
ymin=0, ymax=7,
ytick style={color=white!15!black},
ytick={0,2,4,6,8},
yticklabels={}
]
\addplot [draw=none]
table{%
x  y
0.183673469387755 0
0.36734693877551 0
0.551020408163265 0
0.73469387755102 0
0.918367346938776 0
1.10204081632653 0
1.28571428571429 0
1.46938775510204 0
1.6530612244898 0
1.83673469387755 0
2.02040816326531 0
2.20408163265306 0
2.38775510204082 0
2.57142857142857 0
2.75510204081633 0
2.93877551020408 0
3.12244897959184 0
3.30612244897959 0
3.48979591836735 0
3.6734693877551 0
3.85714285714286 0
4.04081632653061 0
4.22448979591837 0
4.40816326530612 0
4.59183673469388 0
4.77551020408163 0
4.95918367346939 0
5.14285714285714 0
5.3265306122449 0
5.51020408163265 0
5.69387755102041 0
5.87755102040816 0
6.06122448979592 0
6.24489795918367 0
6.42857142857143 0
6.61224489795918 0
6.79591836734694 0
6.97959183673469 0
7.16326530612245 0
7.3469387755102 0
7.53061224489796 0
7.71428571428571 0
7.89795918367347 0
8.08163265306123 0
8.26530612244898 0
8.44897959183674 0
8.63265306122449 0
8.81632653061225 0
9 0
9 0.142857142857143
9 0.285714285714286
9 0.428571428571429
9 0.571428571428571
9 0.714285714285714
9 0.857142857142857
9 1
9 1.14285714285714
9 1.28571428571429
9 1.42857142857143
9 1.57142857142857
9 1.71428571428571
9 1.85714285714286
9 2
9 2.14285714285714
9 2.28571428571429
9 2.42857142857143
9 2.57142857142857
9 2.71428571428571
9 2.85714285714286
9 3
9 3.14285714285714
9 3.28571428571429
9 3.42857142857143
9 3.57142857142857
9 3.71428571428571
9 3.85714285714286
9 4
9 4.14285714285714
9 4.28571428571429
9 4.42857142857143
9 4.57142857142857
9 4.71428571428571
9 4.85714285714286
9 5
9 5.14285714285714
9 5.28571428571429
9 5.42857142857143
9 5.57142857142857
9 5.71428571428571
9 5.85714285714286
9 6
9 6.14285714285714
9 6.28571428571429
9 6.42857142857143
9 6.57142857142857
9 6.71428571428571
9 6.85714285714286
9 7
8.81632653061225 7
8.63265306122449 7
8.44897959183674 7
8.26530612244898 7
8.08163265306123 7
7.89795918367347 7
7.71428571428571 7
7.53061224489796 7
7.3469387755102 7
7.16326530612245 7
6.97959183673469 7
6.79591836734694 7
6.61224489795918 7
6.42857142857143 7
6.24489795918367 7
6.06122448979592 7
5.87755102040816 7
5.69387755102041 7
5.51020408163265 7
5.3265306122449 7
5.14285714285714 7
4.95918367346939 7
4.77551020408163 7
4.59183673469388 7
4.40816326530612 7
4.22448979591837 7
4.04081632653061 7
3.85714285714286 7
3.6734693877551 7
3.48979591836735 7
3.30612244897959 7
3.12244897959184 7
2.93877551020408 7
2.75510204081633 7
2.57142857142857 7
2.38775510204082 7
2.20408163265306 7
2.02040816326531 7
1.83673469387755 7
1.6530612244898 7
1.46938775510204 7
1.28571428571429 7
1.10204081632653 7
0.918367346938776 7
0.73469387755102 7
0.551020408163265 7
0.36734693877551 7
0.183673469387755 7
0 7
0 6.85714285714286
0 6.71428571428571
0 6.57142857142857
0 6.42857142857143
0 6.28571428571429
0 6.14285714285714
0 6
0 5.85714285714286
0 5.71428571428571
0 5.57142857142857
0 5.42857142857143
0 5.28571428571429
0 5.14285714285714
0 5
0 4.85714285714286
0 4.71428571428571
0 4.57142857142857
0 4.42857142857143
0 4.28571428571429
0 4.14285714285714
0 4
0 3.85714285714286
0 3.71428571428571
0 3.57142857142857
0 3.42857142857143
0 3.28571428571429
0 3.14285714285714
0 3
0 2.85714285714286
0 2.71428571428571
0 2.57142857142857
0 2.42857142857143
0 2.28571428571429
0 2.14285714285714
0 2
0 1.85714285714286
0 1.71428571428571
0 1.57142857142857
0 1.42857142857143
0 1.28571428571429
0 1.14285714285714
0 1
0 0.857142857142857
0 0.714285714285714
0 0.571428571428571
0 0.428571428571429
0 0.285714285714286
0 0.142857142857143
0 0
0.183673469387755 0

4.69930299525743 1.85714285714286
4.59183673469388 1.89859783991949
4.40816326530612 1.99844900487106
4.4053791419221 2
4.22448979591837 2.09435365118158
4.14500361918691 2.14285714285714
4.04081632653061 2.20765493314829
3.94822381431096 2.28571428571429
3.85714285714286 2.36920819733593
3.79688916642877 2.42857142857143
3.6734693877551 2.55684063608853
3.65781977191629 2.57142857142857
3.53884964783488 2.71428571428571
3.48979591836735 2.84449513611559
3.48470119276634 2.85714285714286
3.47747040782211 3
3.48979591836735 3.12140978845463
3.49206316579432 3.14285714285714
3.50971661631013 3.28571428571429
3.53148029529194 3.42857142857143
3.56951959101207 3.57142857142857
3.63688562862815 3.71428571428571
3.6734693877551 3.76594290181662
3.72003548219126 3.85714285714286
3.80982121015326 4
3.85714285714286 4.06042940191593
3.90867065856185 4.14285714285714
4.04081632653061 4.28475987690819
4.04178634842408 4.28571428571429
4.22448979591837 4.42376527939792
4.23136751073234 4.42857142857143
4.40816326530612 4.55247728775937
4.4365450610102 4.57142857142857
4.59183673469388 4.69542565757812
4.6203311860942 4.71428571428571
4.77551020408163 4.83548013406225
4.81591368219397 4.85714285714286
4.95918367346939 4.9259071264393
5.14285714285714 4.96839923546802
5.3265306122449 4.96929110646862
5.51020408163265 4.91103806149401
5.58794793362947 4.85714285714286
5.69387755102041 4.76667397831421
5.74712012721909 4.71428571428571
5.87755102040816 4.62776577160343
5.99742775447928 4.57142857142857
6.06122448979592 4.55199086439696
6.24489795918367 4.50593274758939
6.40844180945642 4.42857142857143
6.42857142857143 4.4190532657578
6.57750327024395 4.28571428571429
6.61224489795918 4.241318349769
6.67651411998126 4.14285714285714
6.73069257139345 4
6.75859745164055 3.85714285714286
6.7763852337833 3.71428571428571
6.7935421593751 3.57142857142857
6.79591836734694 3.55416931214039
6.82421538025728 3.42857142857143
6.86096405267844 3.28571428571429
6.90197623680696 3.14285714285714
6.94084095889879 3
6.97297991529 2.85714285714286
6.97959183673469 2.82017390329155
7.00693128981113 2.71428571428571
7.02770865401843 2.57142857142857
7.02271110577248 2.42857142857143
6.97959183673469 2.30494224255382
6.97300739981213 2.28571428571429
6.86573968737938 2.14285714285714
6.79591836734694 2.08583529790404
6.66348433077884 2
6.61224489795918 1.97080070743575
6.42857142857143 1.89964763622266
6.24489795918367 1.85750929604205
6.24279314178685 1.85714285714286
6.06122448979592 1.81959734993287
5.87755102040816 1.79776635431352
5.69387755102041 1.80587376862324
5.51020408163265 1.83459111945125
5.3265306122449 1.84596779917551
5.14285714285714 1.82944117967476
4.95918367346939 1.81382274035148
4.77551020408163 1.83066567107127
4.69930299525743 1.85714285714286
};
\addplot [draw=none, fill opacity=0.8, fill=color0]
table{%
x  y
4.77551020408163 1.83066567107127
4.95918367346939 1.81382274035148
5.14285714285714 1.82944117967476
5.3265306122449 1.84596779917551
5.51020408163265 1.83459111945125
5.69387755102041 1.80587376862324
5.87755102040816 1.79776635431352
6.06122448979592 1.81959734993287
6.24279314178685 1.85714285714286
6.24489795918367 1.85750929604205
6.42857142857143 1.89964763622266
6.61224489795918 1.97080070743575
6.66348433077884 2
6.79591836734694 2.08583529790404
6.86573968737938 2.14285714285714
6.97300739981213 2.28571428571429
6.97959183673469 2.30494224255382
7.02271110577248 2.42857142857143
7.02770865401843 2.57142857142857
7.00693128981113 2.71428571428571
6.97959183673469 2.82017390329155
6.97297991529 2.85714285714286
6.94084095889879 3
6.90197623680696 3.14285714285714
6.86096405267844 3.28571428571429
6.82421538025728 3.42857142857143
6.79591836734694 3.55416931214039
6.7935421593751 3.57142857142857
6.7763852337833 3.71428571428571
6.75859745164055 3.85714285714286
6.73069257139345 4
6.67651411998126 4.14285714285714
6.61224489795918 4.241318349769
6.57750327024395 4.28571428571429
6.42857142857143 4.4190532657578
6.40844180945642 4.42857142857143
6.24489795918367 4.50593274758939
6.06122448979592 4.55199086439696
5.99742775447927 4.57142857142857
5.87755102040816 4.62776577160343
5.74712012721909 4.71428571428571
5.69387755102041 4.76667397831421
5.58794793362947 4.85714285714286
5.51020408163265 4.91103806149401
5.3265306122449 4.96929110646862
5.14285714285714 4.96839923546802
4.95918367346939 4.9259071264393
4.81591368219397 4.85714285714286
4.77551020408163 4.83548013406225
4.6203311860942 4.71428571428571
4.59183673469388 4.69542565757812
4.4365450610102 4.57142857142857
4.40816326530612 4.55247728775937
4.23136751073234 4.42857142857143
4.22448979591837 4.42376527939792
4.04178634842408 4.28571428571429
4.04081632653061 4.28475987690819
3.90867065856185 4.14285714285714
3.85714285714286 4.06042940191593
3.80982121015326 4
3.72003548219126 3.85714285714286
3.6734693877551 3.76594290181662
3.63688562862815 3.71428571428571
3.56951959101207 3.57142857142857
3.53148029529194 3.42857142857143
3.50971661631013 3.28571428571429
3.49206316579432 3.14285714285714
3.48979591836735 3.12140978845463
3.47747040782211 3
3.48470119276634 2.85714285714286
3.48979591836735 2.84449513611559
3.53884964783488 2.71428571428571
3.65781977191629 2.57142857142857
3.6734693877551 2.55684063608853
3.79688916642877 2.42857142857143
3.85714285714286 2.36920819733592
3.94822381431096 2.28571428571429
4.04081632653061 2.20765493314829
4.14500361918691 2.14285714285714
4.22448979591837 2.09435365118158
4.4053791419221 2
4.40816326530612 1.99844900487106
4.59183673469388 1.89859783991949
4.69930299525743 1.85714285714286
4.77551020408163 1.83066567107127

5.80812114139036 2.28571428571429
5.69387755102041 2.31665324731415
5.51020408163265 2.34805073986409
5.3265306122449 2.34023653539874
5.14285714285714 2.31002118035081
4.95918367346939 2.30445827110894
4.77551020408163 2.34812232265402
4.59183673469388 2.40509366777403
4.50954015275255 2.42857142857143
4.40816326530612 2.45500101053115
4.22448979591837 2.53439824583346
4.17371341006659 2.57142857142857
4.04081632653061 2.7074653240867
4.03552547703888 2.71428571428571
3.99437786325193 2.85714285714286
4.02648333771552 3
4.04081632653061 3.02815170033674
4.08929544573939 3.14285714285714
4.12527006109754 3.28571428571429
4.12595332055844 3.42857142857143
4.11366484378055 3.57142857142857
4.1152001840006 3.71428571428571
4.14510946111612 3.85714285714286
4.21235363010638 4
4.22448979591837 4.01582588571736
4.32385475810279 4.14285714285714
4.40816326530612 4.21469768893281
4.5020060163344 4.28571428571429
4.59183673469388 4.34475620327491
4.77551020408163 4.41851950175368
4.88304952770961 4.42857142857143
4.95918367346939 4.43898193637697
5.05142361133046 4.42857142857143
5.14285714285714 4.42137362801905
5.3265306122449 4.40890514546957
5.51020408163265 4.39593382488733
5.69387755102041 4.35745157759574
5.87755102040816 4.29375198098774
5.90525173946953 4.28571428571429
6.06122448979592 4.24423284939405
6.24489795918367 4.18756691894277
6.31423586218482 4.14285714285714
6.42857142857143 4.0412055826317
6.45612607271706 4
6.51871061279438 3.85714285714286
6.55375530525005 3.71428571428571
6.57469442872896 3.57142857142857
6.58824562974305 3.42857142857143
6.60434820653632 3.28571428571429
6.61224489795918 3.24747075755844
6.63732086264218 3.14285714285714
6.67901415178903 3
6.711359194714 2.85714285714286
6.72476067071153 2.71428571428571
6.71110964919164 2.57142857142857
6.65406914893351 2.42857142857143
6.61224489795918 2.37478444155708
6.49299313024343 2.28571428571429
6.42857142857143 2.25020625636551
6.24489795918367 2.21500669881875
6.06122448979592 2.22599074780168
5.87755102040816 2.26667839932938
5.80812114139036 2.28571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color1]
table{%
x  y
5.87755102040816 2.26667839932938
6.06122448979592 2.22599074780168
6.24489795918367 2.21500669881875
6.42857142857143 2.25020625636551
6.49299313024343 2.28571428571429
6.61224489795918 2.37478444155708
6.65406914893351 2.42857142857143
6.71110964919164 2.57142857142857
6.72476067071153 2.71428571428571
6.711359194714 2.85714285714286
6.67901415178903 3
6.63732086264218 3.14285714285714
6.61224489795918 3.24747075755844
6.60434820653632 3.28571428571429
6.58824562974305 3.42857142857143
6.57469442872896 3.57142857142857
6.55375530525005 3.71428571428571
6.51871061279438 3.85714285714286
6.45612607271706 4
6.42857142857143 4.0412055826317
6.31423586218482 4.14285714285714
6.24489795918367 4.18756691894277
6.06122448979592 4.24423284939405
5.90525173946953 4.28571428571429
5.87755102040816 4.29375198098774
5.69387755102041 4.35745157759574
5.51020408163265 4.39593382488733
5.3265306122449 4.40890514546957
5.14285714285714 4.42137362801905
5.05142361133046 4.42857142857143
4.95918367346939 4.43898193637697
4.88304952770961 4.42857142857143
4.77551020408163 4.41851950175368
4.59183673469388 4.34475620327491
4.5020060163344 4.28571428571429
4.40816326530612 4.21469768893281
4.32385475810279 4.14285714285714
4.22448979591837 4.01582588571736
4.21235363010638 4
4.14510946111612 3.85714285714286
4.1152001840006 3.71428571428571
4.11366484378055 3.57142857142857
4.12595332055844 3.42857142857143
4.12527006109754 3.28571428571429
4.08929544573939 3.14285714285714
4.04081632653061 3.02815170033674
4.02648333771552 3
3.99437786325193 2.85714285714286
4.03552547703888 2.71428571428571
4.04081632653061 2.7074653240867
4.17371341006659 2.57142857142857
4.22448979591837 2.53439824583346
4.40816326530612 2.45500101053115
4.50954015275255 2.42857142857143
4.59183673469388 2.40509366777403
4.77551020408163 2.34812232265402
4.95918367346939 2.30445827110894
5.14285714285714 2.31002118035081
5.3265306122449 2.34023653539874
5.51020408163265 2.34805073986409
5.69387755102041 2.31665324731415
5.80812114139036 2.28571428571429
5.87755102040816 2.26667839932938

5.75582711225525 2.71428571428571
5.69387755102041 2.73735523389037
5.51020408163265 2.77703482843063
5.3265306122449 2.7804135703093
5.14285714285714 2.76397843271461
4.95918367346939 2.76407385067451
4.77551020408163 2.80135767679983
4.65968241436697 2.85714285714286
4.59183673469388 2.92682687906684
4.55307608167759 3
4.53333680584398 3.14285714285714
4.52312519337915 3.28571428571429
4.49530652850875 3.42857142857143
4.45656349376369 3.57142857142857
4.4401002180046 3.71428571428571
4.46407816867368 3.85714285714286
4.53480399872574 4
4.59183673469388 4.06134253019526
4.70842541907711 4.14285714285714
4.77551020408163 4.17512155783677
4.95918367346939 4.19435754252008
5.14285714285714 4.18387718563308
5.3265306122449 4.18641589123479
5.51020408163265 4.18662347032312
5.69387755102041 4.15063098445335
5.71603979974804 4.14285714285714
5.87755102040816 4.08603068829129
6.06122448979592 4.01750992935367
6.09818310444975 4
6.24489795918367 3.90638022464306
6.28596586104251 3.85714285714286
6.35770802450465 3.71428571428571
6.38972995978115 3.57142857142857
6.39791597488487 3.42857142857143
6.40106021462917 3.28571428571429
6.42174667388542 3.14285714285714
6.42857142857143 3.11393457416271
6.45225853495967 3
6.46490513606546 2.85714285714286
6.43543751745469 2.71428571428571
6.42857142857143 2.70100390761716
6.24489795918367 2.58628935786951
6.06122448979592 2.60607560150683
5.87755102040816 2.66850594052805
5.75582711225525 2.71428571428571
};
\addplot [draw=none, fill opacity=0.8, fill=color2]
table{%
x  y
5.87755102040816 2.66850594052805
6.06122448979592 2.60607560150683
6.24489795918367 2.58628935786951
6.42857142857143 2.70100390761716
6.43543751745469 2.71428571428571
6.46490513606546 2.85714285714286
6.45225853495968 3
6.42857142857143 3.11393457416271
6.42174667388542 3.14285714285714
6.40106021462917 3.28571428571429
6.39791597488487 3.42857142857143
6.38972995978115 3.57142857142857
6.35770802450465 3.71428571428571
6.28596586104251 3.85714285714286
6.24489795918367 3.90638022464306
6.09818310444975 4
6.06122448979592 4.01750992935367
5.87755102040816 4.08603068829128
5.71603979974804 4.14285714285714
5.69387755102041 4.15063098445335
5.51020408163265 4.18662347032312
5.3265306122449 4.18641589123479
5.14285714285714 4.18387718563308
4.95918367346939 4.19435754252008
4.77551020408163 4.17512155783677
4.70842541907711 4.14285714285714
4.59183673469388 4.06134253019526
4.53480399872574 4
4.46407816867368 3.85714285714286
4.4401002180046 3.71428571428571
4.45656349376369 3.57142857142857
4.49530652850875 3.42857142857143
4.52312519337915 3.28571428571429
4.53333680584398 3.14285714285714
4.55307608167759 3
4.59183673469388 2.92682687906684
4.65968241436697 2.85714285714286
4.77551020408163 2.80135767679983
4.95918367346939 2.76407385067451
5.14285714285714 2.76397843271461
5.3265306122449 2.7804135703093
5.51020408163265 2.77703482843063
5.69387755102041 2.73735523389037
5.75582711225525 2.71428571428571
5.87755102040816 2.66850594052805

5.66939540367407 3.14285714285714
5.51020408163265 3.24736362618014
5.47688496051325 3.28571428571429
5.38503714119458 3.42857142857143
5.3265306122449 3.52686371517679
5.29516424309142 3.57142857142857
5.19794798059426 3.71428571428571
5.17564507624941 3.85714285714286
5.3265306122449 3.92355258946712
5.51020408163265 3.97264678740936
5.69387755102041 3.94732145819227
5.87755102040816 3.88137193406525
5.9293855231829 3.85714285714286
6.06122448979592 3.77060589385402
6.11523482616671 3.71428571428571
6.17433793854838 3.57142857142857
6.17347428491128 3.42857142857143
6.14128688041058 3.28571428571429
6.09791181843849 3.14285714285714
6.06122448979592 3.07771359869981
5.87755102040816 3.07312676225727
5.69387755102041 3.13177626853205
5.66939540367407 3.14285714285714
};
\addplot [draw=none, fill opacity=0.8, fill=color3]
table{%
x  y
5.69387755102041 3.13177626853205
5.87755102040816 3.07312676225727
6.06122448979592 3.07771359869981
6.09791181843849 3.14285714285714
6.14128688041058 3.28571428571429
6.17347428491128 3.42857142857143
6.17433793854838 3.57142857142857
6.11523482616671 3.71428571428571
6.06122448979592 3.77060589385402
5.9293855231829 3.85714285714286
5.87755102040816 3.88137193406525
5.69387755102041 3.94732145819227
5.51020408163265 3.97264678740936
5.3265306122449 3.92355258946712
5.17564507624941 3.85714285714286
5.19794798059426 3.71428571428571
5.29516424309142 3.57142857142857
5.3265306122449 3.52686371517679
5.38503714119458 3.42857142857143
5.47688496051325 3.28571428571429
5.51020408163265 3.24736362618014
5.66939540367407 3.14285714285714
5.69387755102041 3.13177626853205
};
\addplot [draw=none]
table{%
x  y
0.183673469387755 0
0.36734693877551 0
0.551020408163265 0
0.73469387755102 0
0.918367346938776 0
1.10204081632653 0
1.28571428571429 0
1.46938775510204 0
1.6530612244898 0
1.83673469387755 0
2.02040816326531 0
2.20408163265306 0
2.38775510204082 0
2.57142857142857 0
2.75510204081633 0
2.93877551020408 0
3.12244897959184 0
3.30612244897959 0
3.48979591836735 0
3.6734693877551 0
3.85714285714286 0
4.04081632653061 0
4.22448979591837 0
4.40816326530612 0
4.59183673469388 0
4.77551020408163 0
4.95918367346939 0
5.14285714285714 0
5.3265306122449 0
5.51020408163265 0
5.69387755102041 0
5.87755102040816 0
6.06122448979592 0
6.24489795918367 0
6.42857142857143 0
6.61224489795918 0
6.79591836734694 0
6.97959183673469 0
7.16326530612245 0
7.3469387755102 0
7.53061224489796 0
7.71428571428571 0
7.89795918367347 0
8.08163265306123 0
8.26530612244898 0
8.44897959183674 0
8.63265306122449 0
8.81632653061225 0
9 0
9 0.142857142857143
9 0.285714285714286
9 0.428571428571429
9 0.571428571428571
9 0.714285714285714
9 0.857142857142857
9 1
9 1.14285714285714
9 1.28571428571429
9 1.42857142857143
9 1.57142857142857
9 1.71428571428571
9 1.85714285714286
9 2
9 2.14285714285714
9 2.28571428571429
9 2.42857142857143
9 2.57142857142857
9 2.71428571428571
9 2.85714285714286
9 3
9 3.14285714285714
9 3.28571428571429
9 3.42857142857143
9 3.57142857142857
9 3.71428571428571
9 3.85714285714286
9 4
9 4.14285714285714
9 4.28571428571429
9 4.42857142857143
9 4.57142857142857
9 4.71428571428571
9 4.85714285714286
9 5
9 5.14285714285714
9 5.28571428571429
9 5.42857142857143
9 5.57142857142857
9 5.71428571428571
9 5.85714285714286
9 6
9 6.14285714285714
9 6.28571428571429
9 6.42857142857143
9 6.57142857142857
9 6.71428571428571
9 6.85714285714286
9 7
8.81632653061225 7
8.63265306122449 7
8.44897959183674 7
8.26530612244898 7
8.08163265306123 7
7.89795918367347 7
7.71428571428571 7
7.53061224489796 7
7.3469387755102 7
7.16326530612245 7
6.97959183673469 7
6.79591836734694 7
6.61224489795918 7
6.42857142857143 7
6.24489795918367 7
6.06122448979592 7
5.87755102040816 7
5.69387755102041 7
5.51020408163265 7
5.3265306122449 7
5.14285714285714 7
4.95918367346939 7
4.77551020408163 7
4.59183673469388 7
4.40816326530612 7
4.22448979591837 7
4.04081632653061 7
3.85714285714286 7
3.6734693877551 7
3.48979591836735 7
3.30612244897959 7
3.12244897959184 7
2.93877551020408 7
2.75510204081633 7
2.57142857142857 7
2.38775510204082 7
2.20408163265306 7
2.02040816326531 7
1.83673469387755 7
1.6530612244898 7
1.46938775510204 7
1.28571428571429 7
1.10204081632653 7
0.918367346938776 7
0.73469387755102 7
0.551020408163265 7
0.36734693877551 7
0.183673469387755 7
0 7
0 6.85714285714286
0 6.71428571428571
0 6.57142857142857
0 6.42857142857143
0 6.28571428571429
0 6.14285714285714
0 6
0 5.85714285714286
0 5.71428571428571
0 5.57142857142857
0 5.42857142857143
0 5.28571428571429
0 5.14285714285714
0 5
0 4.85714285714286
0 4.71428571428571
0 4.57142857142857
0 4.42857142857143
0 4.28571428571429
0 4.14285714285714
0 4
0 3.85714285714286
0 3.71428571428571
0 3.57142857142857
0 3.42857142857143
0 3.28571428571429
0 3.14285714285714
0 3
0 2.85714285714286
0 2.71428571428571
0 2.57142857142857
0 2.42857142857143
0 2.28571428571429
0 2.14285714285714
0 2
0 1.85714285714286
0 1.71428571428571
0 1.57142857142857
0 1.42857142857143
0 1.28571428571429
0 1.14285714285714
0 1
0 0.857142857142857
0 0.714285714285714
0 0.571428571428571
0 0.428571428571429
0 0.285714285714286
0 0.142857142857143
0 0
0.183673469387755 0

5.05265389445571 1.57142857142857
4.95918367346939 1.62395342162188
4.80075821805942 1.71428571428571
4.77551020408163 1.72558406402419
4.59183673469388 1.78990440921737
4.40816326530612 1.82460359200575
4.22448979591837 1.83156066542918
4.04081632653061 1.81849213093563
3.85714285714286 1.79043435611029
3.6734693877551 1.76502121775953
3.48979591836735 1.7776648583197
3.30612244897959 1.84037973306936
3.27512519860312 1.85714285714286
3.12244897959184 1.9667269093239
3.09054431192418 2
3.02098314266554 2.14285714285714
3.00480263529288 2.28571428571429
3.01358885193862 2.42857142857143
3.04098784231241 2.57142857142857
3.08626412196564 2.71428571428571
3.12164351221178 2.85714285714286
3.11150429597324 3
3.0848260880269 3.14285714285714
3.07852607969126 3.28571428571429
3.0910018020235 3.42857142857143
3.12244897959184 3.54122504371286
3.13304260519577 3.57142857142857
3.27210700385802 3.71428571428571
3.30612244897959 3.73692210790668
3.48979591836735 3.82633334882118
3.53774545791942 3.85714285714286
3.6734693877551 3.98510988615901
3.68796695514082 4
3.85714285714286 4.11038197590621
3.94704366478648 4.14285714285714
4.04081632653061 4.16877369581201
4.22448979591837 4.21326898062438
4.40816326530612 4.24451266236398
4.59183673469388 4.23856049720808
4.77551020408163 4.1809393522401
4.84693803944855 4.14285714285714
4.95918367346939 4.0988892153324
5.14025641723164 4
5.14285714285714 3.99871152472266
5.3265306122449 3.86772029138139
5.33901688629359 3.85714285714286
5.48622846341834 3.71428571428571
5.51020408163265 3.68795956127316
5.63205668282644 3.57142857142857
5.69387755102041 3.49938077915402
5.75309535502734 3.42857142857143
5.83890273995221 3.28571428571429
5.87755102040816 3.19959790545975
5.90566305588 3.14285714285714
5.97112188733572 3
6.02921736594757 2.85714285714286
6.06122448979592 2.73754619705498
6.06907960862377 2.71428571428571
6.07867500596291 2.57142857142857
6.06520217590593 2.42857142857143
6.06122448979592 2.40229857827295
6.04849544987475 2.28571428571429
6.01444554973245 2.14285714285714
5.94778847674493 2
5.87755102040816 1.86600343483389
5.8731330835361 1.85714285714286
5.80765628465905 1.71428571428571
5.69387755102041 1.59834788604073
5.64943038476866 1.57142857142857
5.51020408163265 1.51317686450649
5.3265306122449 1.48957493197789
5.14285714285714 1.53013374501486
5.05265389445571 1.57142857142857
};
\addplot [draw=none, fill opacity=0.8, fill=color4]
table{%
x  y
5.14285714285714 1.53013374501486
5.3265306122449 1.48957493197789
5.51020408163265 1.51317686450649
5.64943038476866 1.57142857142857
5.69387755102041 1.59834788604073
5.80765628465905 1.71428571428571
5.8731330835361 1.85714285714286
5.87755102040816 1.86600343483389
5.94778847674493 2
6.01444554973245 2.14285714285714
6.04849544987475 2.28571428571429
6.06122448979592 2.40229857827295
6.06520217590593 2.42857142857143
6.07867500596291 2.57142857142857
6.06907960862377 2.71428571428571
6.06122448979592 2.73754619705498
6.02921736594757 2.85714285714286
5.97112188733572 3
5.90566305588 3.14285714285714
5.87755102040816 3.19959790545975
5.83890273995221 3.28571428571429
5.75309535502734 3.42857142857143
5.69387755102041 3.49938077915402
5.63205668282644 3.57142857142857
5.51020408163265 3.68795956127316
5.48622846341834 3.71428571428571
5.33901688629359 3.85714285714286
5.3265306122449 3.86772029138139
5.14285714285714 3.99871152472266
5.14025641723164 4
4.95918367346939 4.0988892153324
4.84693803944855 4.14285714285714
4.77551020408163 4.1809393522401
4.59183673469388 4.23856049720808
4.40816326530612 4.24451266236398
4.22448979591837 4.21326898062438
4.04081632653061 4.16877369581201
3.94704366478648 4.14285714285714
3.85714285714286 4.11038197590621
3.68796695514082 4
3.6734693877551 3.98510988615901
3.53774545791942 3.85714285714286
3.48979591836735 3.82633334882118
3.30612244897959 3.73692210790668
3.27210700385802 3.71428571428571
3.13304260519577 3.57142857142857
3.12244897959184 3.54122504371286
3.0910018020235 3.42857142857143
3.07852607969126 3.28571428571429
3.0848260880269 3.14285714285714
3.11150429597324 3
3.12164351221178 2.85714285714286
3.08626412196564 2.71428571428571
3.04098784231241 2.57142857142857
3.01358885193862 2.42857142857143
3.00480263529288 2.28571428571429
3.02098314266554 2.14285714285714
3.09054431192418 2
3.12244897959184 1.9667269093239
3.27512519860312 1.85714285714286
3.30612244897959 1.84037973306936
3.48979591836735 1.7776648583197
3.6734693877551 1.76502121775953
3.85714285714286 1.79043435611029
4.04081632653061 1.81849213093563
4.22448979591837 1.83156066542918
4.40816326530612 1.82460359200575
4.59183673469388 1.78990440921737
4.77551020408163 1.72558406402419
4.80075821805942 1.71428571428571
4.95918367346939 1.62395342162188
5.05265389445571 1.57142857142857
5.14285714285714 1.53013374501486

5.07657892859579 2
4.95918367346939 2.03756910232978
4.77551020408163 2.06939845002988
4.59183673469388 2.07526943432705
4.40816326530612 2.05965601815953
4.22448979591837 2.04724476899138
4.04081632653061 2.0567543853889
3.85714285714286 2.08671227441251
3.6734693877551 2.12655979286909
3.6137381008249 2.14285714285714
3.48979591836735 2.19556405089621
3.40084516670464 2.28571428571429
3.36719478360028 2.42857142857143
3.39398658406572 2.57142857142857
3.44053227244515 2.71428571428571
3.47070865466815 2.85714285714286
3.47360386529497 3
3.46046595708873 3.14285714285714
3.4650197126883 3.28571428571429
3.48979591836735 3.33317398397577
3.60447654976192 3.42857142857143
3.6734693877551 3.45506830126772
3.85714285714286 3.53759610891064
3.89728605429036 3.57142857142857
4.04081632653061 3.7082038715492
4.04704201423479 3.71428571428571
4.19788447623719 3.85714285714286
4.22448979591837 3.8734718234261
4.40816326530612 3.94095401378456
4.59183673469388 3.94721524480036
4.77551020408163 3.90819642637572
4.91120345585221 3.85714285714286
4.95918367346939 3.84015421786165
5.14285714285714 3.73484975495688
5.16753882500768 3.71428571428571
5.31933202008569 3.57142857142857
5.3265306122449 3.56421774769966
5.45437781932471 3.42857142857143
5.51020408163265 3.35318271410582
5.56352127677964 3.28571428571429
5.63919275838852 3.14285714285714
5.69334110052079 3
5.69387755102041 2.9982748599638
5.74327159539764 2.85714285714286
5.78245523575257 2.71428571428571
5.80661765719726 2.57142857142857
5.81211960332189 2.42857142857143
5.78673429458023 2.28571428571429
5.70989514552832 2.14285714285714
5.69387755102041 2.12058842074339
5.56586310374068 2
5.51020408163265 1.94559452354154
5.3265306122449 1.90329825934489
5.14285714285714 1.96959985595846
5.07657892859579 2
};
\addplot [draw=none, fill opacity=0.8, fill=color5]
table{%
x  y
5.14285714285714 1.96959985595846
5.3265306122449 1.90329825934489
5.51020408163265 1.94559452354154
5.56586310374068 2
5.69387755102041 2.12058842074339
5.70989514552832 2.14285714285714
5.78673429458023 2.28571428571429
5.81211960332189 2.42857142857143
5.80661765719726 2.57142857142857
5.78245523575257 2.71428571428571
5.74327159539764 2.85714285714286
5.69387755102041 2.9982748599638
5.69334110052079 3
5.63919275838852 3.14285714285714
5.56352127677964 3.28571428571429
5.51020408163265 3.35318271410582
5.45437781932471 3.42857142857143
5.3265306122449 3.56421774769966
5.31933202008569 3.57142857142857
5.16753882500768 3.71428571428571
5.14285714285714 3.73484975495688
4.95918367346939 3.84015421786165
4.91120345585221 3.85714285714286
4.77551020408163 3.90819642637572
4.59183673469388 3.94721524480036
4.40816326530612 3.94095401378456
4.22448979591837 3.8734718234261
4.19788447623719 3.85714285714286
4.04704201423479 3.71428571428571
4.04081632653061 3.7082038715492
3.89728605429036 3.57142857142857
3.85714285714286 3.53759610891064
3.6734693877551 3.45506830126772
3.60447654976192 3.42857142857143
3.48979591836735 3.33317398397577
3.4650197126883 3.28571428571429
3.46046595708873 3.14285714285714
3.47360386529497 3
3.47070865466815 2.85714285714286
3.44053227244515 2.71428571428571
3.39398658406572 2.57142857142857
3.36719478360028 2.42857142857143
3.40084516670464 2.28571428571429
3.48979591836735 2.19556405089621
3.6137381008249 2.14285714285714
3.6734693877551 2.12655979286909
3.85714285714286 2.08671227441251
4.04081632653061 2.0567543853889
4.22448979591837 2.04724476899138
4.40816326530612 2.05965601815953
4.59183673469388 2.07526943432705
4.77551020408163 2.06939845002988
4.95918367346939 2.03756910232978
5.07657892859579 2
5.14285714285714 1.96959985595846

3.94098886508406 2.28571428571429
3.85714285714286 2.34061132546829
3.76251846293648 2.42857142857143
3.73379093054003 2.57142857142857
3.74618380739668 2.71428571428571
3.7645024855271 2.85714285714286
3.79219245009001 3
3.84372639591266 3.14285714285714
3.85714285714286 3.16135700967862
3.92212197171908 3.28571428571429
4.04081632653061 3.40613880896645
4.05936206889728 3.42857142857143
4.2145387067457 3.57142857142857
4.22448979591837 3.58051662459918
4.40816326530612 3.69192119403708
4.53738592675776 3.71428571428571
4.59183673469388 3.72440341389231
4.65719606343922 3.71428571428571
4.77551020408163 3.69864551845532
4.95918367346939 3.63226554295071
5.0538728498781 3.57142857142857
5.14285714285714 3.50966068585659
5.22635041472745 3.42857142857143
5.3265306122449 3.30709926600547
5.34346252160833 3.28571428571429
5.4162745048169 3.14285714285714
5.45944014265424 3
5.50155943322632 2.85714285714286
5.51020408163265 2.83635330713778
5.55670321492478 2.71428571428571
5.60507354282134 2.57142857142857
5.62013468366896 2.42857142857143
5.56944486095782 2.28571428571429
5.51020408163265 2.22044457527717
5.3265306122449 2.16483742543336
5.14285714285714 2.20123250626274
4.95918367346939 2.25346910736162
4.77551020408163 2.28508410339805
4.75465221109469 2.28571428571429
4.59183673469388 2.29117625759718
4.55984668536785 2.28571428571429
4.40816326530612 2.26231962022404
4.22448979591837 2.23296924540264
4.04081632653061 2.25030839195153
3.94098886508406 2.28571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color6]
table{%
x  y
4.04081632653061 2.25030839195153
4.22448979591837 2.23296924540264
4.40816326530612 2.26231962022404
4.55984668536785 2.28571428571429
4.59183673469388 2.29117625759718
4.75465221109469 2.28571428571429
4.77551020408163 2.28508410339805
4.95918367346939 2.25346910736162
5.14285714285714 2.20123250626274
5.3265306122449 2.16483742543336
5.51020408163265 2.22044457527717
5.56944486095782 2.28571428571429
5.62013468366896 2.42857142857143
5.60507354282134 2.57142857142857
5.55670321492478 2.71428571428571
5.51020408163265 2.83635330713778
5.50155943322632 2.85714285714286
5.45944014265424 3
5.4162745048169 3.14285714285714
5.34346252160833 3.28571428571429
5.3265306122449 3.30709926600547
5.22635041472745 3.42857142857143
5.14285714285714 3.50966068585659
5.0538728498781 3.57142857142857
4.95918367346939 3.63226554295071
4.77551020408163 3.69864551845532
4.65719606343922 3.71428571428571
4.59183673469388 3.72440341389231
4.53738592675776 3.71428571428571
4.40816326530612 3.69192119403708
4.22448979591837 3.58051662459918
4.2145387067457 3.57142857142857
4.05936206889728 3.42857142857143
4.04081632653061 3.40613880896645
3.92212197171908 3.28571428571429
3.85714285714286 3.16135700967862
3.84372639591266 3.14285714285714
3.79219245009001 3
3.7645024855271 2.85714285714286
3.74618380739668 2.71428571428571
3.73379093054003 2.57142857142857
3.76251846293648 2.42857142857143
3.85714285714286 2.34061132546829
3.94098886508406 2.28571428571429
4.04081632653061 2.25030839195153

5.05314567989724 2.42857142857143
4.95918367346939 2.46566374274489
4.77551020408163 2.51535622680528
4.59183673469388 2.54725485205582
4.40816326530612 2.55603977821898
4.22448979591837 2.56055082280036
4.20726595421094 2.57142857142857
4.11585298468221 2.71428571428571
4.07050803912785 2.85714285714286
4.05962147950308 3
4.0823271452967 3.14285714285714
4.14962931286349 3.28571428571429
4.22448979591837 3.37091883936026
4.2929185365351 3.42857142857143
4.40816326530612 3.50337272208931
4.59183673469388 3.54527365940318
4.77551020408163 3.52207263748711
4.95918367346939 3.4436511644202
4.98054513170068 3.42857142857143
5.13545094743806 3.28571428571429
5.14285714285714 3.27218004254298
5.2065951348493 3.14285714285714
5.23198495459009 3
5.25303087005236 2.85714285714286
5.31972762076162 2.71428571428571
5.3265306122449 2.7037348670264
5.37968739280432 2.57142857142857
5.37036785701307 2.42857142857143
5.3265306122449 2.39273818549439
5.14285714285714 2.4041312349871
5.05314567989724 2.42857142857143
};
\addplot [draw=none, fill opacity=0.8, fill=color7]
table{%
x  y
5.14285714285714 2.4041312349871
5.3265306122449 2.39273818549439
5.37036785701307 2.42857142857143
5.37968739280432 2.57142857142857
5.3265306122449 2.7037348670264
5.31972762076162 2.71428571428571
5.25303087005236 2.85714285714286
5.23198495459009 3
5.2065951348493 3.14285714285714
5.14285714285714 3.27218004254298
5.13545094743806 3.28571428571429
4.98054513170068 3.42857142857143
4.95918367346939 3.4436511644202
4.77551020408163 3.52207263748711
4.59183673469388 3.54527365940318
4.40816326530612 3.50337272208931
4.2929185365351 3.42857142857143
4.22448979591837 3.37091883936026
4.14962931286349 3.28571428571429
4.0823271452967 3.14285714285714
4.05962147950308 3
4.07050803912785 2.85714285714286
4.11585298468221 2.71428571428571
4.20726595421094 2.57142857142857
4.22448979591837 2.56055082280036
4.40816326530612 2.55603977821898
4.59183673469388 2.54725485205582
4.77551020408163 2.51535622680528
4.95918367346939 2.46566374274489
5.05314567989724 2.42857142857143
5.14285714285714 2.4041312349871

4.32440608449839 3
4.29612728563754 3.14285714285714
4.37461418079707 3.28571428571429
4.40816326530612 3.31376741934086
4.59183673469388 3.37561536341838
4.77551020408163 3.3462621010867
4.8791277098064 3.28571428571429
4.95918367346939 3.17253940564926
4.97460742957238 3.14285714285714
4.95918367346939 3.0578656016143
4.93626712856917 3
4.77551020408163 2.9057301155275
4.59183673469388 2.88735017462934
4.40816326530612 2.92200629562656
4.32440608449839 3
};
\addplot [draw=none, fill opacity=0.8, fill=color8]
table{%
x  y
4.40816326530612 2.92200629562656
4.59183673469388 2.88735017462934
4.77551020408163 2.9057301155275
4.93626712856917 3
4.95918367346939 3.0578656016143
4.97460742957238 3.14285714285714
4.95918367346939 3.17253940564926
4.8791277098064 3.28571428571429
4.77551020408163 3.3462621010867
4.59183673469388 3.37561536341838
4.40816326530612 3.31376741934086
4.37461418079707 3.28571428571429
4.29612728563754 3.14285714285714
4.32440608449839 3
4.40816326530612 2.92200629562656
};
\draw (axis cs:6.5,6.1) node[
%   scale=0.5,
  anchor=base,
  text=white!15!black,
  rotate=0.0
]{Exact posterior};
\draw[->,draw=black] (axis cs:6.8,6) -- (axis cs:5.7,4);
\draw (axis cs:3,0.3) node[
%   scale=0.5,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{Approximate\\posterior};
\draw[->,draw=black] (axis cs:2.8,1.8) -- (axis cs:4.7,3);

\nextgroupplot[
% width = .5 \linewidth,
axis line style={white!15!black},
tick align=inside,
tick pos=left,
tick style={draw=none},
x grid style={white!80!black},
xmin=0, xmax=9,
xtick style={color=white!15!black},
xtick={0,5,10},
xticklabels={\(\displaystyle {0}\)},
y grid style={white!80!black},
ymin=0, ymax=7,
ytick style={color=white!15!black},
ytick={0,2,4,6,8},
yticklabels={}
]
\addplot [draw=none]
table{%
x  y
0.183673469387755 0
0.36734693877551 0
0.551020408163265 0
0.73469387755102 0
0.918367346938776 0
1.10204081632653 0
1.28571428571429 0
1.46938775510204 0
1.6530612244898 0
1.83673469387755 0
2.02040816326531 0
2.20408163265306 0
2.38775510204082 0
2.57142857142857 0
2.75510204081633 0
2.93877551020408 0
3.12244897959184 0
3.30612244897959 0
3.48979591836735 0
3.6734693877551 0
3.85714285714286 0
4.04081632653061 0
4.22448979591837 0
4.40816326530612 0
4.59183673469388 0
4.77551020408163 0
4.95918367346939 0
5.14285714285714 0
5.3265306122449 0
5.51020408163265 0
5.69387755102041 0
5.87755102040816 0
6.06122448979592 0
6.24489795918367 0
6.42857142857143 0
6.61224489795918 0
6.79591836734694 0
6.97959183673469 0
7.16326530612245 0
7.3469387755102 0
7.53061224489796 0
7.71428571428571 0
7.89795918367347 0
8.08163265306123 0
8.26530612244898 0
8.44897959183674 0
8.63265306122449 0
8.81632653061225 0
9 0
9 0.142857142857143
9 0.285714285714286
9 0.428571428571429
9 0.571428571428571
9 0.714285714285714
9 0.857142857142857
9 1
9 1.14285714285714
9 1.28571428571429
9 1.42857142857143
9 1.57142857142857
9 1.71428571428571
9 1.85714285714286
9 2
9 2.14285714285714
9 2.28571428571429
9 2.42857142857143
9 2.57142857142857
9 2.71428571428571
9 2.85714285714286
9 3
9 3.14285714285714
9 3.28571428571429
9 3.42857142857143
9 3.57142857142857
9 3.71428571428571
9 3.85714285714286
9 4
9 4.14285714285714
9 4.28571428571429
9 4.42857142857143
9 4.57142857142857
9 4.71428571428571
9 4.85714285714286
9 5
9 5.14285714285714
9 5.28571428571429
9 5.42857142857143
9 5.57142857142857
9 5.71428571428571
9 5.85714285714286
9 6
9 6.14285714285714
9 6.28571428571429
9 6.42857142857143
9 6.57142857142857
9 6.71428571428571
9 6.85714285714286
9 7
8.81632653061225 7
8.63265306122449 7
8.44897959183674 7
8.26530612244898 7
8.08163265306123 7
7.89795918367347 7
7.71428571428571 7
7.53061224489796 7
7.3469387755102 7
7.16326530612245 7
6.97959183673469 7
6.79591836734694 7
6.61224489795918 7
6.42857142857143 7
6.24489795918367 7
6.06122448979592 7
5.87755102040816 7
5.69387755102041 7
5.51020408163265 7
5.3265306122449 7
5.14285714285714 7
4.95918367346939 7
4.77551020408163 7
4.59183673469388 7
4.40816326530612 7
4.22448979591837 7
4.04081632653061 7
3.85714285714286 7
3.6734693877551 7
3.48979591836735 7
3.30612244897959 7
3.12244897959184 7
2.93877551020408 7
2.75510204081633 7
2.57142857142857 7
2.38775510204082 7
2.20408163265306 7
2.02040816326531 7
1.83673469387755 7
1.6530612244898 7
1.46938775510204 7
1.28571428571429 7
1.10204081632653 7
0.918367346938776 7
0.73469387755102 7
0.551020408163265 7
0.36734693877551 7
0.183673469387755 7
0 7
0 6.85714285714286
0 6.71428571428571
0 6.57142857142857
0 6.42857142857143
0 6.28571428571429
0 6.14285714285714
0 6
0 5.85714285714286
0 5.71428571428571
0 5.57142857142857
0 5.42857142857143
0 5.28571428571429
0 5.14285714285714
0 5
0 4.85714285714286
0 4.71428571428571
0 4.57142857142857
0 4.42857142857143
0 4.28571428571429
0 4.14285714285714
0 4
0 3.85714285714286
0 3.71428571428571
0 3.57142857142857
0 3.42857142857143
0 3.28571428571429
0 3.14285714285714
0 3
0 2.85714285714286
0 2.71428571428571
0 2.57142857142857
0 2.42857142857143
0 2.28571428571429
0 2.14285714285714
0 2
0 1.85714285714286
0 1.71428571428571
0 1.57142857142857
0 1.42857142857143
0 1.28571428571429
0 1.14285714285714
0 1
0 0.857142857142857
0 0.714285714285714
0 0.571428571428571
0 0.428571428571429
0 0.285714285714286
0 0.142857142857143
0 0
0.183673469387755 0

7.49654217106794 0.428571428571429
7.34693877551021 0.484780496641185
7.21189881910405 0.571428571428571
7.16326530612245 0.60090869968227
7.0261790416784 0.714285714285714
6.97959183673469 0.75200500755074
6.86983881777015 0.857142857142857
6.79591836734694 0.928804917618027
6.72683048709952 1
6.61224489795918 1.12276249908441
6.59304316344366 1.14285714285714
6.45951983862017 1.28571428571429
6.42857142857143 1.31965921777956
6.32159231787417 1.42857142857143
6.24489795918367 1.51048314366225
6.1798351055727 1.57142857142857
6.06122448979592 1.6870069579145
6.02768495838595 1.71428571428571
5.87755102040816 1.83870240304528
5.84937254965745 1.85714285714286
5.69387755102041 1.95788608113388
5.60396100118925 2
5.51020408163265 2.04216610314087
5.3265306122449 2.08805707038047
5.14285714285714 2.09653613548095
4.95918367346939 2.06952111746127
4.77551020408163 2.01433618521458
4.74085188897754 2
4.59183673469388 1.93376015701235
4.4364470487283 1.85714285714286
4.40816326530612 1.84232639160432
4.22448979591837 1.74561348720238
4.15731773598284 1.71428571428571
4.04081632653061 1.65654603749779
3.85714285714286 1.58762478798441
3.78133526932115 1.57142857142857
3.6734693877551 1.54616482568385
3.48979591836735 1.54318061621716
3.37193022638341 1.57142857142857
3.30612244897959 1.58661128577738
3.12244897959184 1.68061965042213
3.08013290886772 1.71428571428571
2.93877551020408 1.83032076149257
2.91374495115166 1.85714285714286
2.78571468329663 2
2.75510204081633 2.03584590635552
2.67599051725224 2.14285714285714
2.57869298903463 2.28571428571429
2.57142857142857 2.29669447919751
2.48950530527077 2.42857142857143
2.40815359032603 2.57142857142857
2.38775510204082 2.60856751121316
2.32993042680455 2.71428571428571
2.25739515119302 2.85714285714286
2.20408163265306 2.96813887700878
2.18810838627595 3
2.1201513811017 3.14285714285714
2.05685383603172 3.28571428571429
2.02040816326531 3.3711952032307
1.9943274326562 3.42857142857143
1.93352812213316 3.57142857142857
1.87626225361986 3.71428571428571
1.83673469387755 3.81635122949068
1.81970204209295 3.85714285714286
1.76450809586559 4
1.71275638544571 4.14285714285714
1.662772740827 4.28571428571429
1.6530612244898 4.31558746427497
1.61437004386381 4.42857142857143
1.57051764958037 4.57142857142857
1.53073328865432 4.71428571428571
1.49493208278187 4.85714285714286
1.46938775510204 4.97847057217091
1.4647861877131 5
1.44720876783484 5.14285714285714
1.44491347384146 5.28571428571429
1.46767189780729 5.42857142857143
1.46938775510204 5.43314253520131
1.6366091512046 5.57142857142857
1.6530612244898 5.57755557489474
1.68510317648086 5.57142857142857
1.83673469387755 5.5474066251164
2.02040816326531 5.47392096616734
2.11368414381658 5.42857142857143
2.20408163265306 5.38880780082805
2.38775510204082 5.31042609429412
2.46070316270704 5.28571428571429
2.57142857142857 5.25099667402246
2.75510204081633 5.21933309334396
2.93877551020408 5.21999469965037
3.12244897959184 5.25486982321666
3.20478131494031 5.28571428571429
3.30612244897959 5.32428064642835
3.48979591836735 5.42281932811879
3.49816358769749 5.42857142857143
3.6734693877551 5.54761396180545
3.70398678353977 5.57142857142857
3.85714285714286 5.68851186055034
3.88848789187195 5.71428571428571
4.04081632653061 5.83647831105273
4.06648699428069 5.85714285714286
4.22448979591837 5.98153710954997
4.24994464725778 6
4.40816326530612 6.11345957570201
4.45839445789554 6.14285714285714
4.59183673469388 6.22169115254353
4.75515704944815 6.28571428571429
4.77551020408163 6.29404007185693
4.95918367346939 6.32793588263242
5.14285714285714 6.31235536579086
5.2131355257534 6.28571428571429
5.3265306122449 6.24632621513931
5.48391815065798 6.14285714285714
5.51020408163265 6.126218412857
5.64728788393839 6
5.69387755102041 5.95667675624438
5.7801394151262 5.85714285714286
5.87755102040816 5.73783016195614
5.89508760424423 5.71428571428571
5.99902335407802 5.57142857142857
6.06122448979592 5.47921855102956
6.09531294248174 5.42857142857143
6.18648660029756 5.28571428571429
6.24489795918367 5.18634974845612
6.27240943434984 5.14285714285714
6.35827171129911 5
6.42857142857143 4.86881903871183
6.43575316875354 4.85714285714286
6.52152027924909 4.71428571428571
6.59632627861146 4.57142857142857
6.61224489795918 4.54058822714461
6.68027935373924 4.42857142857143
6.75747029406417 4.28571428571429
6.79591836734694 4.21027247382185
6.83806042065014 4.14285714285714
6.92052834297749 4
6.97959183673469 3.8871122745854
6.99940633192327 3.85714285714286
7.08947125801806 3.71428571428571
7.16326530612245 3.58202739349618
7.17088238997288 3.57142857142857
7.27020393109088 3.42857142857143
7.3469387755102 3.30394255864633
7.3615703696183 3.28571428571429
7.47112553583985 3.14285714285714
7.53061224489796 3.05740261423618
7.58318713219964 3
7.7028324111439 2.85714285714286
7.71428571428571 2.84261352172449
7.84791547346016 2.71428571428571
7.89795918367347 2.66063886677027
8.00751315388185 2.57142857142857
8.08163265306123 2.50241608375996
8.18091262314737 2.42857142857143
8.26530612244898 2.35237755897356
8.34728920074133 2.28571428571429
8.44897959183674 2.17290511816815
8.4751070348164 2.14285714285714
8.56004471369235 2
8.60547935039706 1.85714285714286
8.62311244222529 1.71428571428571
8.61982619845851 1.57142857142857
8.59946448231625 1.42857142857143
8.56379216161802 1.28571428571429
8.51298837975635 1.14285714285714
8.44897959183673 1.00647081125163
8.44601135228055 1
8.36422707089753 0.857142857142857
8.26530612244898 0.721045150345134
8.25974321530389 0.714285714285714
8.11849439066213 0.571428571428571
8.08163265306123 0.539813992986461
7.89795918367347 0.434934142527629
7.87037490554166 0.428571428571429
7.71428571428571 0.394893860871241
7.53061224489796 0.414514514592801
7.49654217106794 0.428571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color0]
table{%
x  y
7.53061224489796 0.414514514592801
7.71428571428571 0.394893860871241
7.87037490554166 0.428571428571429
7.89795918367347 0.434934142527629
8.08163265306123 0.539813992986461
8.11849439066213 0.571428571428571
8.25974321530389 0.714285714285714
8.26530612244898 0.721045150345135
8.36422707089753 0.857142857142857
8.44601135228055 1
8.44897959183674 1.00647081125163
8.51298837975635 1.14285714285714
8.56379216161802 1.28571428571429
8.59946448231625 1.42857142857143
8.61982619845851 1.57142857142857
8.62311244222529 1.71428571428571
8.60547935039706 1.85714285714286
8.56004471369235 2
8.4751070348164 2.14285714285714
8.44897959183674 2.17290511816815
8.34728920074133 2.28571428571429
8.26530612244898 2.35237755897356
8.18091262314737 2.42857142857143
8.08163265306123 2.50241608375996
8.00751315388185 2.57142857142857
7.89795918367347 2.66063886677027
7.84791547346016 2.71428571428571
7.71428571428571 2.84261352172449
7.7028324111439 2.85714285714286
7.58318713219964 3
7.53061224489796 3.05740261423618
7.47112553583985 3.14285714285714
7.3615703696183 3.28571428571429
7.34693877551021 3.30394255864633
7.27020393109088 3.42857142857143
7.17088238997288 3.57142857142857
7.16326530612245 3.58202739349618
7.08947125801806 3.71428571428571
6.99940633192327 3.85714285714286
6.97959183673469 3.8871122745854
6.92052834297749 4
6.83806042065014 4.14285714285714
6.79591836734694 4.21027247382185
6.75747029406417 4.28571428571429
6.68027935373924 4.42857142857143
6.61224489795918 4.54058822714461
6.59632627861146 4.57142857142857
6.52152027924909 4.71428571428571
6.43575316875354 4.85714285714286
6.42857142857143 4.86881903871183
6.35827171129911 5
6.27240943434984 5.14285714285714
6.24489795918367 5.18634974845612
6.18648660029756 5.28571428571429
6.09531294248174 5.42857142857143
6.06122448979592 5.47921855102956
5.99902335407802 5.57142857142857
5.89508760424423 5.71428571428571
5.87755102040816 5.73783016195614
5.7801394151262 5.85714285714286
5.69387755102041 5.95667675624438
5.64728788393839 6
5.51020408163265 6.12621841285699
5.48391815065797 6.14285714285714
5.3265306122449 6.24632621513931
5.2131355257534 6.28571428571429
5.14285714285714 6.31235536579086
4.95918367346939 6.32793588263242
4.77551020408163 6.29404007185693
4.75515704944815 6.28571428571429
4.59183673469388 6.22169115254353
4.45839445789554 6.14285714285714
4.40816326530612 6.11345957570201
4.24994464725778 6
4.22448979591837 5.98153710954997
4.06648699428069 5.85714285714286
4.04081632653061 5.83647831105273
3.88848789187196 5.71428571428571
3.85714285714286 5.68851186055034
3.70398678353977 5.57142857142857
3.6734693877551 5.54761396180545
3.49816358769749 5.42857142857143
3.48979591836735 5.42281932811879
3.30612244897959 5.32428064642835
3.20478131494031 5.28571428571429
3.12244897959184 5.25486982321666
2.93877551020408 5.21999469965037
2.75510204081633 5.21933309334396
2.57142857142857 5.25099667402246
2.46070316270704 5.28571428571429
2.38775510204082 5.31042609429412
2.20408163265306 5.38880780082805
2.11368414381658 5.42857142857143
2.02040816326531 5.47392096616734
1.83673469387755 5.5474066251164
1.68510317648086 5.57142857142857
1.6530612244898 5.57755557489474
1.6366091512046 5.57142857142857
1.46938775510204 5.43314253520131
1.46767189780729 5.42857142857143
1.44491347384146 5.28571428571429
1.44720876783484 5.14285714285714
1.4647861877131 5
1.46938775510204 4.97847057217091
1.49493208278187 4.85714285714286
1.53073328865432 4.71428571428571
1.57051764958037 4.57142857142857
1.61437004386381 4.42857142857143
1.6530612244898 4.31558746427497
1.662772740827 4.28571428571429
1.71275638544571 4.14285714285714
1.76450809586559 4
1.81970204209295 3.85714285714286
1.83673469387755 3.81635122949068
1.87626225361986 3.71428571428571
1.93352812213316 3.57142857142857
1.9943274326562 3.42857142857143
2.02040816326531 3.3711952032307
2.05685383603172 3.28571428571429
2.1201513811017 3.14285714285714
2.18810838627595 3
2.20408163265306 2.96813887700878
2.25739515119302 2.85714285714286
2.32993042680455 2.71428571428571
2.38775510204082 2.60856751121316
2.40815359032603 2.57142857142857
2.48950530527077 2.42857142857143
2.57142857142857 2.29669447919751
2.57869298903463 2.28571428571429
2.67599051725224 2.14285714285714
2.75510204081633 2.03584590635552
2.78571468329663 2
2.91374495115166 1.85714285714286
2.93877551020408 1.83032076149257
3.08013290886772 1.71428571428571
3.12244897959184 1.68061965042213
3.30612244897959 1.58661128577738
3.37193022638341 1.57142857142857
3.48979591836735 1.54318061621716
3.6734693877551 1.54616482568385
3.78133526932115 1.57142857142857
3.85714285714286 1.58762478798441
4.04081632653061 1.65654603749779
4.15731773598284 1.71428571428571
4.22448979591837 1.74561348720238
4.40816326530612 1.84232639160432
4.4364470487283 1.85714285714286
4.59183673469388 1.93376015701235
4.74085188897754 2
4.77551020408163 2.01433618521458
4.95918367346939 2.06952111746127
5.14285714285714 2.09653613548095
5.3265306122449 2.08805707038047
5.51020408163265 2.04216610314087
5.60396100118925 2
5.69387755102041 1.95788608113388
5.84937254965745 1.85714285714286
5.87755102040816 1.83870240304528
6.02768495838595 1.71428571428571
6.06122448979592 1.6870069579145
6.1798351055727 1.57142857142857
6.24489795918367 1.51048314366225
6.32159231787417 1.42857142857143
6.42857142857143 1.31965921777956
6.45951983862017 1.28571428571429
6.59304316344366 1.14285714285714
6.61224489795918 1.12276249908441
6.72683048709952 1
6.79591836734694 0.928804917618027
6.86983881777015 0.857142857142857
6.97959183673469 0.75200500755074
7.0261790416784 0.714285714285714
7.16326530612245 0.60090869968227
7.21189881910405 0.571428571428571
7.3469387755102 0.484780496641185
7.49654217106794 0.428571428571429
7.53061224489796 0.414514514592801

7.06036200141425 1.28571428571429
6.97959183673469 1.3366834790192
6.87574333063152 1.42857142857143
6.79591836734694 1.49494928819042
6.7198396133299 1.57142857142857
6.61224489795918 1.67603547200415
6.57585630376998 1.71428571428571
6.43890661819637 1.85714285714286
6.42857142857143 1.86760138007324
6.30009032848807 2
6.24489795918367 2.05648654191951
6.15486562588421 2.14285714285714
6.06122448979592 2.23315728475512
5.99868591411613 2.28571428571429
5.87755102040816 2.38820873198211
5.81857032676541 2.42857142857143
5.69387755102041 2.51401162472667
5.57962293368103 2.57142857142857
5.51020408163265 2.6061138565633
5.3265306122449 2.66103024663689
5.14285714285714 2.6797758984256
4.95918367346939 2.66427123497131
4.77551020408163 2.62014866199472
4.63711409758069 2.57142857142857
4.59183673469388 2.55467652892715
4.40816326530612 2.47621940641105
4.29702852886292 2.42857142857143
4.22448979591837 2.39598904206787
4.04081632653061 2.32495193402444
3.8963213616191 2.28571428571429
3.85714285714286 2.27449741157726
3.6734693877551 2.25571050423525
3.48979591836735 2.27922111514294
3.47288909167841 2.28571428571429
3.30612244897959 2.35516839054863
3.20282394086858 2.42857142857143
3.12244897959184 2.49193728885007
3.04717896706893 2.57142857142857
2.93877551020408 2.69862432493424
2.92757807588285 2.71428571428571
2.83473920807741 2.85714285714286
2.75510204081633 2.99276670989319
2.75124839179352 3
2.68426714730367 3.14285714285714
2.62451762774699 3.28571428571429
2.57237544969962 3.42857142857143
2.57142857142857 3.43207613666666
2.53530719807725 3.57142857142857
2.5100096772386 3.71428571428571
2.50154503924654 3.85714285714286
2.52059076889809 4
2.57142857142857 4.1110624802826
2.5939190204735 4.14285714285714
2.75510204081633 4.26087004687569
2.79588526786631 4.28571428571429
2.93877551020408 4.35016093943818
3.08727311991176 4.42857142857143
3.12244897959184 4.4443838866942
3.30612244897959 4.55537356674902
3.32683540000419 4.57142857142857
3.48979591836735 4.68739536318302
3.52087600763977 4.71428571428571
3.6734693877551 4.83804719595387
3.69395601871159 4.85714285714286
3.85571091161331 5
3.85714285714286 5.00121525822178
4.01112050488003 5.14285714285714
4.04081632653061 5.16902173070929
4.1710881749672 5.28571428571429
4.22448979591837 5.3317073158815
4.3438444734436 5.42857142857143
4.40816326530612 5.47907524021459
4.54656516396565 5.57142857142857
4.59183673469388 5.6009662330868
4.77551020408163 5.68828751671184
4.88217471298137 5.71428571428571
4.95918367346939 5.73319088392863
5.14285714285714 5.72941962940341
5.19079789152685 5.71428571428571
5.3265306122449 5.67352455558535
5.49560690639743 5.57142857142857
5.51020408163265 5.56283595667686
5.66164515490106 5.42857142857143
5.69387755102041 5.40015413871817
5.79374891369021 5.28571428571429
5.87755102040816 5.18812037589688
5.91076751556514 5.14285714285714
6.01329766172646 5
6.06122448979592 4.93235214406922
6.1100880828581 4.85714285714286
6.19948914589685 4.71428571428571
6.24489795918367 4.64072996387827
6.28651898993804 4.57142857142857
6.36882400999165 4.42857142857143
6.42857142857143 4.32225437235884
6.4496392542337 4.28571428571429
6.529060076055 4.14285714285714
6.60510289129001 4
6.61224489795918 3.98660774173835
6.68430407883935 3.85714285714286
6.75945446240828 3.71428571428571
6.79591836734694 3.64414372836403
6.83714672376209 3.57142857142857
6.91397963436751 3.42857142857143
6.97959183673469 3.30287962501364
6.9897573961805 3.28571428571429
7.07034641759994 3.14285714285714
7.14699056681638 3
7.16326530612245 2.96881680273526
7.22984338439482 2.85714285714286
7.30947642177462 2.71428571428571
7.3469387755102 2.64375563905844
7.39224676459462 2.57142857142857
7.47361490713588 2.42857142857143
7.53061224489796 2.31966901123115
7.55201352786398 2.28571428571429
7.62886295691198 2.14285714285714
7.69341683621794 2
7.71428571428572 1.94003874177892
7.74782251282851 1.85714285714286
7.78291718618711 1.71428571428571
7.79302959603366 1.57142857142857
7.77243925760469 1.42857142857143
7.71428571428571 1.29231148004661
7.7099408997168 1.28571428571429
7.53061224489796 1.15004114870371
7.3469387755102 1.14429666917517
7.16326530612245 1.21492908245687
7.06036200141425 1.28571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color1]
table{%
x  y
7.16326530612245 1.21492908245687
7.3469387755102 1.14429666917517
7.53061224489796 1.15004114870371
7.7099408997168 1.28571428571429
7.71428571428571 1.29231148004661
7.77243925760469 1.42857142857143
7.79302959603366 1.57142857142857
7.78291718618711 1.71428571428571
7.74782251282851 1.85714285714286
7.71428571428572 1.94003874177892
7.69341683621794 2
7.62886295691198 2.14285714285714
7.55201352786398 2.28571428571429
7.53061224489796 2.31966901123115
7.47361490713588 2.42857142857143
7.39224676459462 2.57142857142857
7.3469387755102 2.64375563905844
7.30947642177462 2.71428571428571
7.22984338439482 2.85714285714286
7.16326530612245 2.96881680273526
7.14699056681638 3
7.07034641759994 3.14285714285714
6.9897573961805 3.28571428571429
6.97959183673469 3.30287962501364
6.91397963436751 3.42857142857143
6.83714672376209 3.57142857142857
6.79591836734694 3.64414372836403
6.75945446240828 3.71428571428571
6.68430407883935 3.85714285714286
6.61224489795918 3.98660774173835
6.60510289129001 4
6.529060076055 4.14285714285714
6.4496392542337 4.28571428571429
6.42857142857143 4.32225437235884
6.36882400999165 4.42857142857143
6.28651898993804 4.57142857142857
6.24489795918367 4.64072996387827
6.19948914589685 4.71428571428571
6.1100880828581 4.85714285714286
6.06122448979592 4.93235214406922
6.01329766172646 5
5.91076751556514 5.14285714285714
5.87755102040816 5.18812037589688
5.79374891369021 5.28571428571429
5.69387755102041 5.40015413871817
5.66164515490106 5.42857142857143
5.51020408163265 5.56283595667686
5.49560690639743 5.57142857142857
5.3265306122449 5.67352455558535
5.19079789152685 5.71428571428571
5.14285714285714 5.72941962940341
4.95918367346939 5.73319088392863
4.88217471298137 5.71428571428571
4.77551020408163 5.68828751671184
4.59183673469388 5.6009662330868
4.54656516396565 5.57142857142857
4.40816326530612 5.47907524021459
4.3438444734436 5.42857142857143
4.22448979591837 5.3317073158815
4.1710881749672 5.28571428571429
4.04081632653061 5.16902173070929
4.01112050488003 5.14285714285714
3.85714285714286 5.00121525822178
3.85571091161331 5
3.69395601871159 4.85714285714286
3.6734693877551 4.83804719595387
3.52087600763977 4.71428571428571
3.48979591836735 4.68739536318302
3.32683540000419 4.57142857142857
3.30612244897959 4.55537356674902
3.12244897959184 4.4443838866942
3.08727311991176 4.42857142857143
2.93877551020408 4.35016093943818
2.79588526786631 4.28571428571429
2.75510204081633 4.26087004687569
2.5939190204735 4.14285714285714
2.57142857142857 4.1110624802826
2.52059076889809 4
2.50154503924654 3.85714285714286
2.5100096772386 3.71428571428571
2.53530719807725 3.57142857142857
2.57142857142857 3.43207613666666
2.57237544969963 3.42857142857143
2.62451762774699 3.28571428571429
2.68426714730367 3.14285714285714
2.75124839179352 3
2.75510204081633 2.99276670989319
2.83473920807741 2.85714285714286
2.92757807588285 2.71428571428571
2.93877551020408 2.69862432493424
3.04717896706893 2.57142857142857
3.12244897959184 2.49193728885007
3.20282394086858 2.42857142857143
3.30612244897959 2.35516839054863
3.47288909167841 2.28571428571429
3.48979591836735 2.27922111514294
3.6734693877551 2.25571050423525
3.85714285714286 2.27449741157726
3.8963213616191 2.28571428571429
4.04081632653061 2.32495193402444
4.22448979591837 2.39598904206787
4.29702852886292 2.42857142857143
4.40816326530612 2.47621940641105
4.59183673469388 2.55467652892715
4.63711409758069 2.57142857142857
4.77551020408163 2.62014866199472
4.95918367346939 2.66427123497131
5.14285714285714 2.6797758984256
5.3265306122449 2.66103024663689
5.51020408163265 2.6061138565633
5.57962293368103 2.57142857142857
5.69387755102041 2.51401162472667
5.81857032676541 2.42857142857143
5.87755102040816 2.38820873198211
5.99868591411613 2.28571428571429
6.06122448979592 2.23315728475512
6.15486562588421 2.14285714285714
6.24489795918367 2.05648654191951
6.30009032848807 2
6.42857142857143 1.86760138007324
6.43890661819637 1.85714285714286
6.57585630376998 1.71428571428571
6.61224489795918 1.67603547200415
6.7198396133299 1.57142857142857
6.79591836734694 1.49494928819042
6.87574333063152 1.42857142857143
6.97959183673469 1.3366834790192
7.06036200141425 1.28571428571429
7.16326530612245 1.21492908245687

6.69325227195741 2.14285714285714
6.61224489795918 2.19437766006599
6.51520198859057 2.28571428571429
6.42857142857143 2.35720996410433
6.35624659428215 2.42857142857143
6.24489795918367 2.52977626851974
6.20076402722948 2.57142857142857
6.06122448979592 2.69737576855318
6.04106936893946 2.71428571428571
5.87755102040816 2.84896010375908
5.86571689593513 2.85714285714286
5.69387755102041 2.97595691945404
5.64743218956536 3
5.51020408163265 3.07226047927643
5.3265306122449 3.13380517284911
5.26590511522647 3.14285714285714
5.14285714285714 3.16221946838144
4.95918367346939 3.15899785162139
4.85799441866506 3.14285714285714
4.77551020408163 3.12966427832012
4.59183673469388 3.082911296422
4.40816326530612 3.02698891821728
4.31184754156613 3
4.22448979591837 2.974805152225
4.04081632653061 2.94116544138334
3.85714285714286 2.94135767066559
3.6734693877551 2.99667650431929
3.66811402178228 3
3.50969700017277 3.14285714285714
3.48979591836735 3.17459749695672
3.43686899699191 3.28571428571429
3.40818466101965 3.42857142857143
3.41489677613281 3.57142857142857
3.45350085857324 3.71428571428571
3.48979591836735 3.78989551777495
3.51943735630091 3.85714285714286
3.60458664821959 4
3.6734693877551 4.09401375201069
3.70587117414874 4.14285714285714
3.81515958976755 4.28571428571429
3.85714285714286 4.33462897744933
3.93230684686479 4.42857142857143
4.04081632653061 4.55373280948926
4.05587041168585 4.57142857142857
4.18706353549985 4.71428571428571
4.22448979591837 4.75250553789436
4.33149302811065 4.85714285714286
4.40816326530612 4.92781763648392
4.4970393316479 5
4.59183673469388 5.07249767982176
4.71105003247745 5.14285714285714
4.77551020408163 5.17867756330754
4.95918367346939 5.23846669561554
5.14285714285714 5.24706727620638
5.3265306122449 5.20042835732387
5.42881563093543 5.14285714285714
5.51020408163265 5.09716181233193
5.62202719863133 5
5.69387755102041 4.93814513624222
5.76378980927229 4.85714285714286
5.87755102040816 4.72723889414851
5.88676440381862 4.71428571428571
5.98671746060094 4.57142857142857
6.06122448979592 4.467711339652
6.08528118026028 4.42857142857143
6.17136149754916 4.28571428571429
6.24489795918367 4.16773538454661
6.25874561796445 4.14285714285714
6.33556361814899 4
6.4151075481634 3.85714285714286
6.42857142857143 3.83298327082232
6.4877898593954 3.71428571428571
6.55908714496012 3.57142857142857
6.61224489795918 3.46901537202835
6.63183389985917 3.42857142857143
6.69697734681388 3.28571428571429
6.76395959504641 3.14285714285714
6.79591836734694 3.07505450718459
6.82881271307155 3
6.88668658246557 2.85714285714286
6.94476543684599 2.71428571428571
6.97959183673469 2.62528173148298
6.99899848557746 2.57142857142857
7.0382174862909 2.42857142857143
7.06461661527258 2.28571428571429
7.0634490867223 2.14285714285714
6.97959183673469 2.00879803746136
6.79591836734694 2.06401053730332
6.69325227195741 2.14285714285714
};
\addplot [draw=none, fill opacity=0.8, fill=color2]
table{%
x  y
6.79591836734694 2.06401053730332
6.97959183673469 2.00879803746136
7.0634490867223 2.14285714285714
7.06461661527258 2.28571428571429
7.0382174862909 2.42857142857143
6.99899848557746 2.57142857142857
6.97959183673469 2.62528173148298
6.94476543684599 2.71428571428571
6.88668658246557 2.85714285714286
6.82881271307155 3
6.79591836734694 3.07505450718459
6.76395959504641 3.14285714285714
6.69697734681388 3.28571428571429
6.63183389985917 3.42857142857143
6.61224489795918 3.46901537202836
6.55908714496012 3.57142857142857
6.4877898593954 3.71428571428571
6.42857142857143 3.83298327082232
6.4151075481634 3.85714285714286
6.33556361814899 4
6.25874561796445 4.14285714285714
6.24489795918367 4.16773538454661
6.17136149754916 4.28571428571429
6.08528118026028 4.42857142857143
6.06122448979592 4.467711339652
5.98671746060094 4.57142857142857
5.88676440381862 4.71428571428571
5.87755102040816 4.72723889414851
5.76378980927229 4.85714285714286
5.69387755102041 4.93814513624222
5.62202719863133 5
5.51020408163265 5.09716181233193
5.42881563093543 5.14285714285714
5.3265306122449 5.20042835732387
5.14285714285714 5.24706727620638
4.95918367346939 5.23846669561554
4.77551020408163 5.17867756330754
4.71105003247745 5.14285714285714
4.59183673469388 5.07249767982175
4.4970393316479 5
4.40816326530612 4.92781763648392
4.33149302811065 4.85714285714286
4.22448979591837 4.75250553789436
4.18706353549985 4.71428571428571
4.05587041168585 4.57142857142857
4.04081632653061 4.55373280948926
3.93230684686479 4.42857142857143
3.85714285714286 4.33462897744933
3.81515958976755 4.28571428571429
3.70587117414874 4.14285714285714
3.6734693877551 4.09401375201069
3.60458664821959 4
3.51943735630091 3.85714285714286
3.48979591836735 3.78989551777495
3.45350085857324 3.71428571428571
3.41489677613281 3.57142857142857
3.40818466101965 3.42857142857143
3.43686899699191 3.28571428571429
3.48979591836735 3.17459749695672
3.50969700017277 3.14285714285714
3.66811402178228 3
3.6734693877551 2.99667650431929
3.85714285714286 2.94135767066559
4.04081632653061 2.94116544138334
4.22448979591837 2.974805152225
4.31184754156613 3
4.40816326530612 3.02698891821728
4.59183673469388 3.082911296422
4.77551020408163 3.12966427832012
4.85799441866506 3.14285714285714
4.95918367346939 3.15899785162139
5.14285714285714 3.16221946838144
5.26590511522647 3.14285714285714
5.3265306122449 3.13380517284911
5.51020408163265 3.07226047927643
5.64743218956536 3
5.69387755102041 2.97595691945404
5.86571689593513 2.85714285714286
5.87755102040816 2.84896010375908
6.04106936893946 2.71428571428571
6.06122448979592 2.69737576855318
6.20076402722948 2.57142857142857
6.24489795918367 2.52977626851974
6.35624659428215 2.42857142857143
6.42857142857143 2.35720996410433
6.51520198859057 2.28571428571429
6.61224489795918 2.19437766006599
6.69325227195741 2.14285714285714
6.79591836734694 2.06401053730332

5.92565400466757 3.42857142857143
5.87755102040816 3.445531796259
5.69387755102041 3.54635993564011
5.64101942136102 3.57142857142857
5.51020408163265 3.63687089346208
5.3265306122449 3.70131715048088
5.26816268185637 3.71428571428571
5.14285714285714 3.74914761740849
4.95918367346939 3.77913151185282
4.77551020408163 3.8038715581273
4.59183673469388 3.85487877751984
4.58814548297924 3.85714285714286
4.50574972025839 4
4.52255154963927 4.14285714285714
4.58345254625879 4.28571428571429
4.59183673469388 4.29785537514917
4.69743650175998 4.42857142857143
4.77551020408163 4.50433301211665
4.87058230918311 4.57142857142857
4.95918367346939 4.61932900346482
5.14285714285714 4.65939044094887
5.3265306122449 4.63038617328422
5.44209242169185 4.57142857142857
5.51020408163265 4.53350017275711
5.62552185505271 4.42857142857143
5.69387755102041 4.36581668409952
5.75461915870495 4.28571428571429
5.8692087651782 4.14285714285714
5.87755102040816 4.13165085367297
5.94659487904838 4
6.02818609401101 3.85714285714286
6.06122448979592 3.79634675667702
6.09155381679784 3.71428571428571
6.12961014977932 3.57142857142857
6.13297052478683 3.42857142857143
6.06122448979592 3.36900313992959
5.92565400466757 3.42857142857143
};
\addplot [draw=none, fill opacity=0.8, fill=color3]
table{%
x  y
6.06122448979592 3.36900313992959
6.13297052478683 3.42857142857143
6.12961014977932 3.57142857142857
6.09155381679784 3.71428571428571
6.06122448979592 3.79634675667702
6.02818609401101 3.85714285714286
5.94659487904838 4
5.87755102040816 4.13165085367297
5.8692087651782 4.14285714285714
5.75461915870495 4.28571428571429
5.69387755102041 4.36581668409952
5.62552185505271 4.42857142857143
5.51020408163265 4.53350017275711
5.44209242169185 4.57142857142857
5.3265306122449 4.63038617328422
5.14285714285714 4.65939044094887
4.95918367346939 4.61932900346482
4.87058230918311 4.57142857142857
4.77551020408163 4.50433301211665
4.69743650175998 4.42857142857143
4.59183673469388 4.29785537514917
4.58345254625879 4.28571428571429
4.52255154963927 4.14285714285714
4.50574972025839 4
4.58814548297924 3.85714285714286
4.59183673469388 3.85487877751984
4.77551020408163 3.8038715581273
4.95918367346939 3.77913151185282
5.14285714285714 3.74914761740849
5.26816268185637 3.71428571428571
5.3265306122449 3.70131715048088
5.51020408163265 3.63687089346208
5.64101942136102 3.57142857142857
5.69387755102041 3.54635993564011
5.87755102040816 3.445531796259
5.92565400466757 3.42857142857143
6.06122448979592 3.36900313992959
};
\addplot [draw=none]
table{%
x  y
0.183673469387755 0
0.36734693877551 0
0.551020408163265 0
0.73469387755102 0
0.918367346938776 0
1.10204081632653 0
1.28571428571429 0
1.46938775510204 0
1.6530612244898 0
1.83673469387755 0
2.02040816326531 0
2.20408163265306 0
2.38775510204082 0
2.57142857142857 0
2.75510204081633 0
2.93877551020408 0
3.12244897959184 0
3.30612244897959 0
3.48979591836735 0
3.6734693877551 0
3.85714285714286 0
4.04081632653061 0
4.22448979591837 0
4.40816326530612 0
4.59183673469388 0
4.77551020408163 0
4.95918367346939 0
5.14285714285714 0
5.3265306122449 0
5.51020408163265 0
5.69387755102041 0
5.87755102040816 0
6.06122448979592 0
6.24489795918367 0
6.42857142857143 0
6.61224489795918 0
6.79591836734694 0
6.97959183673469 0
7.16326530612245 0
7.3469387755102 0
7.53061224489796 0
7.71428571428571 0
7.89795918367347 0
8.08163265306123 0
8.26530612244898 0
8.44897959183674 0
8.63265306122449 0
8.81632653061225 0
9 0
9 0.142857142857143
9 0.285714285714286
9 0.428571428571429
9 0.571428571428571
9 0.714285714285714
9 0.857142857142857
9 1
9 1.14285714285714
9 1.28571428571429
9 1.42857142857143
9 1.57142857142857
9 1.71428571428571
9 1.85714285714286
9 2
9 2.14285714285714
9 2.28571428571429
9 2.42857142857143
9 2.57142857142857
9 2.71428571428571
9 2.85714285714286
9 3
9 3.14285714285714
9 3.28571428571429
9 3.42857142857143
9 3.57142857142857
9 3.71428571428571
9 3.85714285714286
9 4
9 4.14285714285714
9 4.28571428571429
9 4.42857142857143
9 4.57142857142857
9 4.71428571428571
9 4.85714285714286
9 5
9 5.14285714285714
9 5.28571428571429
9 5.42857142857143
9 5.57142857142857
9 5.71428571428571
9 5.85714285714286
9 6
9 6.14285714285714
9 6.28571428571429
9 6.42857142857143
9 6.57142857142857
9 6.71428571428571
9 6.85714285714286
9 7
8.81632653061225 7
8.63265306122449 7
8.44897959183674 7
8.26530612244898 7
8.08163265306123 7
7.89795918367347 7
7.71428571428571 7
7.53061224489796 7
7.3469387755102 7
7.16326530612245 7
6.97959183673469 7
6.79591836734694 7
6.61224489795918 7
6.42857142857143 7
6.24489795918367 7
6.06122448979592 7
5.87755102040816 7
5.69387755102041 7
5.51020408163265 7
5.3265306122449 7
5.14285714285714 7
4.95918367346939 7
4.77551020408163 7
4.59183673469388 7
4.40816326530612 7
4.22448979591837 7
4.04081632653061 7
3.85714285714286 7
3.6734693877551 7
3.48979591836735 7
3.30612244897959 7
3.12244897959184 7
2.93877551020408 7
2.75510204081633 7
2.57142857142857 7
2.38775510204082 7
2.20408163265306 7
2.02040816326531 7
1.83673469387755 7
1.6530612244898 7
1.46938775510204 7
1.28571428571429 7
1.10204081632653 7
0.918367346938776 7
0.73469387755102 7
0.551020408163265 7
0.36734693877551 7
0.183673469387755 7
0 7
0 6.85714285714286
0 6.71428571428571
0 6.57142857142857
0 6.42857142857143
0 6.28571428571429
0 6.14285714285714
0 6
0 5.85714285714286
0 5.71428571428571
0 5.57142857142857
0 5.42857142857143
0 5.28571428571429
0 5.14285714285714
0 5
0 4.85714285714286
0 4.71428571428571
0 4.57142857142857
0 4.42857142857143
0 4.28571428571429
0 4.14285714285714
0 4
0 3.85714285714286
0 3.71428571428571
0 3.57142857142857
0 3.42857142857143
0 3.28571428571429
0 3.14285714285714
0 3
0 2.85714285714286
0 2.71428571428571
0 2.57142857142857
0 2.42857142857143
0 2.28571428571429
0 2.14285714285714
0 2
0 1.85714285714286
0 1.71428571428571
0 1.57142857142857
0 1.42857142857143
0 1.28571428571429
0 1.14285714285714
0 1
0 0.857142857142857
0 0.714285714285714
0 0.571428571428571
0 0.428571428571429
0 0.285714285714286
0 0.142857142857143
0 0
0.183673469387755 0

2.50874944361141 0.428571428571429
2.38775510204082 0.485831874051724
2.26617792151231 0.571428571428571
2.20408163265306 0.619384927519278
2.10299365938343 0.714285714285714
2.02040816326531 0.81053827154469
1.9819342344482 0.857142857142857
1.88716193109829 1
1.83673469387755 1.09634422166522
1.8102010843963 1.14285714285714
1.73863231859881 1.28571428571429
1.67550896783795 1.42857142857143
1.6530612244898 1.4783547674739
1.60588349514969 1.57142857142857
1.5356784259858 1.71428571428571
1.47263586076637 1.85714285714286
1.46938775510204 1.86467699319507
1.39871620609788 2
1.3372457402111 2.14285714285714
1.28731017204201 2.28571428571429
1.28571428571429 2.29091634349022
1.2328190414829 2.42857142857143
1.18585553066679 2.57142857142857
1.14098609760299 2.71428571428571
1.10204081632653 2.83548958768963
1.09326526927515 2.85714285714286
1.03288607301431 3
0.980788230224672 3.14285714285714
0.937524051960741 3.28571428571429
0.918367346938776 3.36419899844267
0.897081617910415 3.42857142857143
0.8610101186607 3.57142857142857
0.829626760955926 3.71428571428571
0.797312717642091 3.85714285714286
0.763146906969615 4
0.73469387755102 4.13374873314451
0.732300824157585 4.14285714285714
0.713542243138301 4.28571428571429
0.726851021800046 4.42857142857143
0.73469387755102 4.44801490683271
0.792721675349179 4.57142857142857
0.918367346938776 4.6852854156313
0.975901286971717 4.71428571428571
1.10204081632653 4.76250403829996
1.28571428571429 4.79055175250908
1.46938775510204 4.78700766993663
1.6530612244898 4.75619939188723
1.7922985290485 4.71428571428571
1.83673469387755 4.70210878757298
2.02040816326531 4.63964594106851
2.20408163265306 4.5729601173478
2.20878801363216 4.57142857142857
2.38775510204082 4.52069071163081
2.57142857142857 4.47445579761239
2.75510204081633 4.43152608347227
2.76922791534376 4.42857142857143
2.93877551020408 4.39765920808836
3.12244897959184 4.36950641969908
3.30612244897959 4.34899001135774
3.48979591836735 4.33817324731134
3.6734693877551 4.33861066192482
3.85714285714286 4.34825977920946
4.04081632653061 4.35627157234549
4.22448979591837 4.34755474979315
4.40816326530612 4.31343434450501
4.48936847041929 4.28571428571429
4.59183673469388 4.25319696130057
4.77551020408163 4.16787438543074
4.81689993275271 4.14285714285714
4.95918367346939 4.05371381095447
5.02936375344898 4
5.14285714285714 3.89810912655078
5.18334726119783 3.85714285714286
5.28916106295399 3.71428571428571
5.3265306122449 3.63522815630108
5.35648409168474 3.57142857142857
5.39176340898578 3.42857142857143
5.40822122559013 3.28571428571429
5.42191747939732 3.14285714285714
5.44365567173081 3
5.47720858096813 2.85714285714286
5.51020408163265 2.75951459226939
5.52627255775397 2.71428571428571
5.59864756501324 2.57142857142857
5.69387755102041 2.44311306774363
5.70575632719356 2.42857142857143
5.85947544802524 2.28571428571429
5.87755102040816 2.2718796039171
6.04291392602427 2.14285714285714
6.06122448979592 2.12889975866111
6.22077846398777 2
6.24489795918367 1.97805171091054
6.37517626233886 1.85714285714286
6.42857142857143 1.79520943528697
6.50217645054553 1.71428571428571
6.59532667034147 1.57142857142857
6.61224489795918 1.52308811791347
6.64918790546623 1.42857142857143
6.64594358633841 1.28571428571429
6.61224489795918 1.21754343072133
6.55109536698611 1.14285714285714
6.42857142857143 1.07111407539699
6.24489795918367 1.04379163525607
6.06122448979592 1.06004486426127
5.87755102040816 1.09666009667769
5.70407401996519 1.14285714285714
5.69387755102041 1.14512405852362
5.51020408163265 1.19326130370849
5.3265306122449 1.24742035308608
5.19586812555173 1.28571428571429
5.14285714285714 1.29967725928817
4.95918367346939 1.33244867225252
4.77551020408163 1.33830114354756
4.59183673469388 1.31548579219379
4.45838890146291 1.28571428571429
4.40816326530612 1.27350691951308
4.22448979591837 1.21950917453964
4.04081632653061 1.1572017197984
4.01106468916866 1.14285714285714
3.85714285714286 1.04222607105464
3.81265387394309 1
3.69434697787113 0.857142857142857
3.6734693877551 0.828412327204594
3.59386143270723 0.714285714285714
3.48979591836735 0.588202779618273
3.47284338880484 0.571428571428571
3.30612244897959 0.441711280366342
3.27735572620307 0.428571428571429
3.12244897959184 0.366845692878664
2.93877551020408 0.338466210296865
2.75510204081633 0.347887194191235
2.57142857142857 0.397410548688202
2.50874944361141 0.428571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color4]
table{%
x  y
2.57142857142857 0.397410548688202
2.75510204081633 0.347887194191235
2.93877551020408 0.338466210296865
3.12244897959184 0.366845692878664
3.27735572620307 0.428571428571429
3.30612244897959 0.441711280366341
3.47284338880484 0.571428571428571
3.48979591836735 0.588202779618273
3.59386143270723 0.714285714285714
3.6734693877551 0.828412327204594
3.69434697787113 0.857142857142857
3.81265387394309 1
3.85714285714286 1.04222607105464
4.01106468916866 1.14285714285714
4.04081632653061 1.1572017197984
4.22448979591837 1.21950917453964
4.40816326530612 1.27350691951308
4.45838890146291 1.28571428571429
4.59183673469388 1.31548579219379
4.77551020408163 1.33830114354756
4.95918367346939 1.33244867225252
5.14285714285714 1.29967725928817
5.19586812555173 1.28571428571429
5.3265306122449 1.24742035308608
5.51020408163265 1.19326130370849
5.69387755102041 1.14512405852362
5.70407401996519 1.14285714285714
5.87755102040816 1.09666009667769
6.06122448979592 1.06004486426127
6.24489795918367 1.04379163525607
6.42857142857143 1.07111407539699
6.55109536698611 1.14285714285714
6.61224489795918 1.21754343072133
6.64594358633841 1.28571428571429
6.64918790546623 1.42857142857143
6.61224489795918 1.52308811791347
6.59532667034147 1.57142857142857
6.50217645054553 1.71428571428571
6.42857142857143 1.79520943528697
6.37517626233886 1.85714285714286
6.24489795918367 1.97805171091054
6.22077846398776 2
6.06122448979592 2.12889975866111
6.04291392602427 2.14285714285714
5.87755102040816 2.2718796039171
5.85947544802524 2.28571428571429
5.70575632719356 2.42857142857143
5.69387755102041 2.44311306774363
5.59864756501324 2.57142857142857
5.52627255775397 2.71428571428571
5.51020408163265 2.75951459226939
5.47720858096813 2.85714285714286
5.44365567173081 3
5.42191747939732 3.14285714285714
5.40822122559013 3.28571428571429
5.39176340898578 3.42857142857143
5.35648409168474 3.57142857142857
5.3265306122449 3.63522815630108
5.28916106295399 3.71428571428571
5.18334726119783 3.85714285714286
5.14285714285714 3.89810912655078
5.02936375344898 4
4.95918367346939 4.05371381095447
4.81689993275271 4.14285714285714
4.77551020408163 4.16787438543074
4.59183673469388 4.25319696130057
4.48936847041929 4.28571428571429
4.40816326530612 4.31343434450501
4.22448979591837 4.34755474979315
4.04081632653061 4.35627157234549
3.85714285714286 4.34825977920946
3.6734693877551 4.33861066192482
3.48979591836735 4.33817324731134
3.30612244897959 4.34899001135774
3.12244897959184 4.36950641969908
2.93877551020408 4.39765920808836
2.76922791534376 4.42857142857143
2.75510204081633 4.43152608347227
2.57142857142857 4.47445579761239
2.38775510204082 4.52069071163081
2.20878801363216 4.57142857142857
2.20408163265306 4.5729601173478
2.02040816326531 4.63964594106851
1.83673469387755 4.70210878757298
1.7922985290485 4.71428571428571
1.6530612244898 4.75619939188723
1.46938775510204 4.78700766993663
1.28571428571429 4.79055175250908
1.10204081632653 4.76250403829996
0.975901286971717 4.71428571428571
0.918367346938776 4.6852854156313
0.792721675349179 4.57142857142857
0.73469387755102 4.44801490683271
0.726851021800046 4.42857142857143
0.713542243138301 4.28571428571428
0.732300824157585 4.14285714285714
0.734693877551021 4.13374873314451
0.763146906969615 4
0.797312717642091 3.85714285714286
0.829626760955927 3.71428571428571
0.8610101186607 3.57142857142857
0.897081617910415 3.42857142857143
0.918367346938776 3.36419899844267
0.937524051960741 3.28571428571429
0.980788230224672 3.14285714285714
1.03288607301431 3
1.09326526927515 2.85714285714286
1.10204081632653 2.83548958768963
1.14098609760299 2.71428571428571
1.18585553066679 2.57142857142857
1.2328190414829 2.42857142857143
1.28571428571429 2.29091634349022
1.28731017204201 2.28571428571429
1.3372457402111 2.14285714285714
1.39871620609788 2
1.46938775510204 1.86467699319507
1.47263586076637 1.85714285714286
1.5356784259858 1.71428571428571
1.60588349514969 1.57142857142857
1.6530612244898 1.4783547674739
1.67550896783795 1.42857142857143
1.73863231859881 1.28571428571429
1.8102010843963 1.14285714285714
1.83673469387755 1.09634422166522
1.88716193109829 1
1.9819342344482 0.857142857142857
2.02040816326531 0.81053827154469
2.10299365938343 0.714285714285714
2.20408163265306 0.619384927519278
2.26617792151231 0.571428571428571
2.38775510204082 0.485831874051724
2.50874944361141 0.428571428571429
2.57142857142857 0.397410548688202

2.50873328020914 0.857142857142857
2.38775510204082 0.946485552492345
2.33766208635968 1
2.22239949501887 1.14285714285714
2.20408163265306 1.16589604250032
2.12374978448346 1.28571428571429
2.03051716990897 1.42857142857143
2.02040816326531 1.44313299682046
1.93728054786368 1.57142857142857
1.8533175462834 1.71428571428571
1.83673469387755 1.74477655550912
1.77361741721311 1.85714285714286
1.70682899158376 2
1.6530612244898 2.13858070182163
1.65119313106103 2.14285714285714
1.59816052567911 2.28571428571429
1.54985501067132 2.42857142857143
1.49968369345828 2.57142857142857
1.46938775510204 2.64860230795284
1.44209317147244 2.71428571428571
1.38148819602286 2.85714285714286
1.32765267037256 3
1.28571428571429 3.13962715011491
1.28460360533724 3.14285714285714
1.2555053370015 3.28571428571429
1.2481156992392 3.42857142857143
1.25998286975982 3.57142857142857
1.28330128063854 3.71428571428571
1.28571428571429 3.72982815126952
1.31038492231565 3.85714285714286
1.3439852147252 4
1.4178594690286 4.14285714285714
1.46938775510204 4.18687577592217
1.6530612244898 4.22295414301413
1.83673469387755 4.19972483056888
2.02040816326531 4.15621546191681
2.06889283854586 4.14285714285714
2.20408163265306 4.10949291538558
2.38775510204082 4.06527443979644
2.57142857142857 4.02445849465515
2.70079046569916 4
2.75510204081633 3.99046439144141
2.93877551020408 3.96655714539266
3.12244897959184 3.95119190874803
3.30612244897959 3.93972454019495
3.48979591836735 3.92440379372186
3.6734693877551 3.89770922562375
3.84158314760537 3.85714285714286
3.85714285714286 3.85319820552694
4.04081632653061 3.78971300138707
4.19119600923877 3.71428571428571
4.22448979591837 3.69071150966253
4.37102393260532 3.57142857142857
4.40816326530612 3.51925347986694
4.47589667042794 3.42857142857143
4.54365509235156 3.28571428571429
4.59183673469388 3.15000589209927
4.59490398641429 3.14285714285714
4.65402566499226 3
4.70627768316482 2.85714285714286
4.75294022067593 2.71428571428571
4.77551020408163 2.63759565449571
4.79849845969932 2.57142857142857
4.84751749642104 2.42857142857143
4.9000901214183 2.28571428571429
4.94318897448905 2.14285714285714
4.92807019112622 2
4.77551020408163 1.89170997250414
4.74109666484604 1.85714285714286
4.59183673469388 1.78498696560864
4.47396234832162 1.71428571428571
4.40816326530612 1.68651779368512
4.22448979591837 1.60265978584252
4.15103333024925 1.57142857142857
4.04081632653061 1.5298889846628
3.85714285714286 1.46189933699438
3.78202642795009 1.42857142857143
3.6734693877551 1.37173191891654
3.55808503290174 1.28571428571429
3.48979591836735 1.21948163500636
3.42086101662082 1.14285714285714
3.30612244897959 1.00970076057942
3.29580565556235 1
3.12876125396083 0.857142857142857
3.12244897959184 0.852321202257249
2.93877551020408 0.773277991668185
2.75510204081633 0.763050205249207
2.57142857142857 0.817471255126987
2.50873328020914 0.857142857142857
};
\addplot [draw=none, fill opacity=0.8, fill=color5]
table{%
x  y
2.57142857142857 0.817471255126987
2.75510204081633 0.763050205249207
2.93877551020408 0.773277991668185
3.12244897959184 0.852321202257249
3.12876125396083 0.857142857142857
3.29580565556235 1
3.30612244897959 1.00970076057942
3.42086101662083 1.14285714285714
3.48979591836735 1.21948163500636
3.55808503290174 1.28571428571429
3.6734693877551 1.37173191891654
3.78202642795009 1.42857142857143
3.85714285714286 1.46189933699438
4.04081632653061 1.5298889846628
4.15103333024925 1.57142857142857
4.22448979591837 1.60265978584252
4.40816326530612 1.68651779368512
4.47396234832162 1.71428571428571
4.59183673469388 1.78498696560864
4.74109666484604 1.85714285714286
4.77551020408163 1.89170997250414
4.92807019112622 2
4.94318897448905 2.14285714285714
4.9000901214183 2.28571428571429
4.84751749642104 2.42857142857143
4.79849845969932 2.57142857142857
4.77551020408163 2.63759565449571
4.75294022067593 2.71428571428571
4.70627768316482 2.85714285714286
4.65402566499226 3
4.59490398641429 3.14285714285714
4.59183673469388 3.15000589209927
4.54365509235156 3.28571428571429
4.47589667042794 3.42857142857143
4.40816326530612 3.51925347986694
4.37102393260532 3.57142857142857
4.22448979591837 3.69071150966253
4.19119600923877 3.71428571428571
4.04081632653061 3.78971300138707
3.85714285714286 3.85319820552694
3.84158314760537 3.85714285714286
3.6734693877551 3.89770922562375
3.48979591836735 3.92440379372186
3.30612244897959 3.93972454019495
3.12244897959184 3.95119190874803
2.93877551020408 3.96655714539266
2.75510204081633 3.99046439144141
2.70079046569916 4
2.57142857142857 4.02445849465515
2.38775510204082 4.06527443979644
2.20408163265306 4.10949291538558
2.06889283854586 4.14285714285714
2.02040816326531 4.15621546191681
1.83673469387755 4.19972483056888
1.6530612244898 4.22295414301413
1.46938775510204 4.18687577592217
1.4178594690286 4.14285714285714
1.3439852147252 4
1.31038492231565 3.85714285714286
1.28571428571429 3.72982815126952
1.28330128063854 3.71428571428571
1.25998286975982 3.57142857142857
1.2481156992392 3.42857142857143
1.2555053370015 3.28571428571429
1.28460360533724 3.14285714285714
1.28571428571429 3.13962715011491
1.32765267037256 3
1.38148819602286 2.85714285714286
1.44209317147244 2.71428571428571
1.46938775510204 2.64860230795284
1.49968369345828 2.57142857142857
1.54985501067132 2.42857142857143
1.59816052567911 2.28571428571429
1.65119313106103 2.14285714285714
1.6530612244898 2.13858070182163
1.70682899158376 2
1.77361741721311 1.85714285714286
1.83673469387755 1.74477655550912
1.8533175462834 1.71428571428571
1.93728054786368 1.57142857142857
2.02040816326531 1.44313299682046
2.03051716990897 1.42857142857143
2.12374978448346 1.28571428571429
2.20408163265306 1.16589604250032
2.22239949501887 1.14285714285714
2.33766208635968 1
2.38775510204082 0.946485552492345
2.50873328020914 0.857142857142857
2.57142857142857 0.817471255126987

2.51787546939139 1.28571428571429
2.38775510204082 1.38593378995405
2.34931052679869 1.42857142857143
2.21855735483853 1.57142857142857
2.20408163265306 1.58784061949819
2.11195544081301 1.71428571428571
2.02289798027666 1.85714285714286
2.02040816326531 1.86208544144582
1.9549870865126 2
1.90237290373197 2.14285714285714
1.85678320578421 2.28571428571429
1.83673469387755 2.34452278592775
1.80894450731487 2.42857142857143
1.75268194308896 2.57142857142857
1.68705419976714 2.71428571428571
1.6530612244898 2.7859951705914
1.62129808590542 2.85714285714286
1.56955079979121 3
1.53948146705042 3.14285714285714
1.54056478287704 3.28571428571429
1.57996227736577 3.42857142857143
1.6530612244898 3.5652707393209
1.65837745593069 3.57142857142857
1.82558770510313 3.71428571428571
1.83673469387755 3.7213790036116
2.02040816326531 3.76031410611965
2.20408163265306 3.74873816281551
2.38775510204082 3.71566971196208
2.39423069438825 3.71428571428571
2.57142857142857 3.67880681287324
2.75510204081633 3.64765044038921
2.93877551020408 3.62827410323763
3.12244897959184 3.62211933713649
3.30612244897959 3.62226570468137
3.48979591836735 3.61293100262955
3.6734693877551 3.57620808202831
3.6853169274644 3.57142857142857
3.85714285714286 3.47931194756615
3.9184399734016 3.42857142857143
4.02793504117439 3.28571428571429
4.04081632653061 3.25565184930724
4.08441941863029 3.14285714285714
4.11210743513034 3
4.12440775880314 2.85714285714286
4.13453183556981 2.71428571428571
4.15390015830619 2.57142857142857
4.18170236585748 2.42857142857143
4.20416530800784 2.28571428571429
4.19949476127163 2.14285714285714
4.13851399111271 2
4.04081632653061 1.90386935012765
3.98477930326628 1.85714285714286
3.85714285714286 1.78714148764051
3.71091352855471 1.71428571428571
3.6734693877551 1.69816014385984
3.48979591836735 1.60372588553534
3.44099835243955 1.57142857142857
3.30612244897959 1.46787580699969
3.25981405260004 1.42857142857143
3.12244897959184 1.29897660034447
3.1014840025287 1.28571428571429
2.93877551020408 1.18927375167818
2.75510204081633 1.17287442115872
2.57142857142857 1.24215658382466
2.51787546939139 1.28571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color6]
table{%
x  y
2.57142857142857 1.24215658382466
2.75510204081633 1.17287442115872
2.93877551020408 1.18927375167818
3.1014840025287 1.28571428571429
3.12244897959184 1.29897660034447
3.25981405260004 1.42857142857143
3.30612244897959 1.46787580699969
3.44099835243955 1.57142857142857
3.48979591836735 1.60372588553534
3.6734693877551 1.69816014385984
3.71091352855471 1.71428571428571
3.85714285714286 1.78714148764051
3.98477930326628 1.85714285714286
4.04081632653061 1.90386935012765
4.13851399111271 2
4.19949476127163 2.14285714285714
4.20416530800784 2.28571428571429
4.18170236585748 2.42857142857143
4.15390015830619 2.57142857142857
4.13453183556981 2.71428571428571
4.12440775880314 2.85714285714286
4.11210743513034 3
4.08441941863029 3.14285714285714
4.04081632653061 3.25565184930724
4.02793504117439 3.28571428571429
3.9184399734016 3.42857142857143
3.85714285714286 3.47931194756615
3.6853169274644 3.57142857142857
3.6734693877551 3.57620808202831
3.48979591836735 3.61293100262955
3.30612244897959 3.62226570468137
3.12244897959184 3.62211933713649
2.93877551020408 3.62827410323763
2.75510204081633 3.64765044038921
2.57142857142857 3.67880681287324
2.39423069438825 3.71428571428571
2.38775510204082 3.71566971196208
2.20408163265306 3.74873816281551
2.02040816326531 3.76031410611965
1.83673469387755 3.7213790036116
1.82558770510313 3.71428571428571
1.65837745593069 3.57142857142857
1.6530612244898 3.5652707393209
1.57996227736577 3.42857142857143
1.54056478287704 3.28571428571429
1.53948146705042 3.14285714285714
1.56955079979121 3
1.62129808590542 2.85714285714286
1.6530612244898 2.7859951705914
1.68705419976714 2.71428571428571
1.75268194308896 2.57142857142857
1.80894450731487 2.42857142857143
1.83673469387755 2.34452278592775
1.85678320578421 2.28571428571429
1.90237290373197 2.14285714285714
1.9549870865126 2
2.02040816326531 1.86208544144582
2.02289798027666 1.85714285714286
2.11195544081301 1.71428571428571
2.20408163265306 1.58784061949819
2.21855735483853 1.57142857142857
2.34931052679869 1.42857142857143
2.38775510204082 1.38593378995405
2.51787546939139 1.28571428571429
2.57142857142857 1.24215658382466

2.65911888458618 1.57142857142857
2.57142857142857 1.59654042146119
2.41683451271173 1.71428571428571
2.38775510204082 1.73988640028992
2.30059108796403 1.85714285714286
2.21867634242754 2
2.20408163265306 2.03747840437175
2.17067405248632 2.14285714285714
2.13548549049042 2.28571428571429
2.09251111218456 2.42857142857143
2.0258090202829 2.57142857142857
2.02040816326531 2.58051975280891
1.95554167993291 2.71428571428571
1.88519888369799 2.85714285714286
1.83673469387755 2.99649790270788
1.83569714378615 3
1.83673469387755 3.11209126941917
1.83721164664996 3.14285714285714
1.92852972669673 3.28571428571429
2.02040816326531 3.35510011859292
2.20408163265306 3.40199853813687
2.38775510204082 3.39942593036666
2.57142857142857 3.37827778884878
2.75510204081633 3.35247882189845
2.93877551020408 3.32525195383029
3.12244897959184 3.2940688315314
3.16403982492537 3.28571428571429
3.30612244897959 3.24599958696982
3.48979591836735 3.14573896349561
3.4930622238566 3.14285714285714
3.58175445116996 3
3.61953802550488 2.85714285714286
3.64396993150667 2.71428571428571
3.66978748577967 2.57142857142857
3.6734693877551 2.54948425839913
3.69414287106246 2.42857142857143
3.69855063593704 2.28571428571429
3.6734693877551 2.20417849715159
3.65046446705968 2.14285714285714
3.51714267918873 2
3.48979591836735 1.98143295425615
3.32068589833527 1.85714285714286
3.30612244897959 1.84795879676578
3.1239867093634 1.71428571428571
3.12244897959184 1.71311931402341
2.93877551020408 1.59085505058179
2.86816476462004 1.57142857142857
2.75510204081633 1.54447113258632
2.65911888458618 1.57142857142857
};
\addplot [draw=none, fill opacity=0.8, fill=color9]
table{%
x  y
2.75510204081633 1.54447113258632
2.86816476462004 1.57142857142857
2.93877551020408 1.59085505058179
3.12244897959184 1.71311931402341
3.1239867093634 1.71428571428571
3.30612244897959 1.84795879676578
3.32068589833527 1.85714285714286
3.48979591836735 1.98143295425615
3.51714267918873 2
3.65046446705968 2.14285714285714
3.6734693877551 2.20417849715159
3.69855063593704 2.28571428571429
3.69414287106246 2.42857142857143
3.6734693877551 2.54948425839913
3.66978748577967 2.57142857142857
3.64396993150667 2.71428571428571
3.61953802550488 2.85714285714286
3.58175445116996 3
3.4930622238566 3.14285714285714
3.48979591836735 3.14573896349561
3.30612244897959 3.24599958696982
3.16403982492537 3.28571428571429
3.12244897959184 3.2940688315314
2.93877551020408 3.32525195383029
2.75510204081633 3.35247882189845
2.57142857142857 3.37827778884878
2.38775510204082 3.39942593036666
2.20408163265306 3.40199853813687
2.02040816326531 3.35510011859292
1.92852972669673 3.28571428571429
1.83721164664996 3.14285714285714
1.83673469387755 3.11209126941917
1.83569714378615 3
1.83673469387755 2.99649790270788
1.88519888369799 2.85714285714286
1.95554167993291 2.71428571428571
2.02040816326531 2.58051975280891
2.0258090202829 2.57142857142857
2.09251111218456 2.42857142857143
2.13548549049042 2.28571428571429
2.17067405248632 2.14285714285714
2.20408163265306 2.03747840437175
2.21867634242754 2
2.30059108796403 1.85714285714286
2.38775510204082 1.73988640028992
2.41683451271173 1.71428571428571
2.57142857142857 1.59654042146119
2.65911888458618 1.57142857142857
2.75510204081633 1.54447113258632

2.71399054739635 2.28571428571429
2.63668915390884 2.42857142857143
2.57142857142857 2.4964610402051
2.53646442565337 2.57142857142857
2.43724093083928 2.71428571428571
2.38775510204082 2.81419868142701
2.37196260509306 2.85714285714286
2.38775510204082 2.89849468213363
2.50786476802287 3
2.57142857142857 3.01267569432569
2.75510204081633 3.00871372985581
2.79374769256116 3
2.93877551020408 2.94234756079811
3.04650839085096 2.85714285714286
3.10764581209602 2.71428571428571
3.08181392736646 2.57142857142857
3.00168909121065 2.42857142857143
2.93877551020408 2.32034157673904
2.86708015632455 2.28571428571429
2.75510204081633 2.21625029207047
2.71399054739635 2.28571428571429
};
\addplot [draw=none, fill opacity=0.8, fill=color8]
table{%
x  y
2.75510204081633 2.21625029207047
2.86708015632455 2.28571428571429
2.93877551020408 2.32034157673904
3.00168909121065 2.42857142857143
3.08181392736646 2.57142857142857
3.10764581209602 2.71428571428571
3.04650839085096 2.85714285714286
2.93877551020408 2.94234756079811
2.79374769256116 3
2.75510204081633 3.00871372985581
2.57142857142857 3.01267569432569
2.50786476802287 3
2.38775510204082 2.89849468213363
2.37196260509306 2.85714285714286
2.38775510204082 2.81419868142701
2.43724093083928 2.71428571428571
2.53646442565337 2.57142857142857
2.57142857142857 2.4964610402051
2.63668915390884 2.42857142857143
2.71399054739635 2.28571428571429
2.75510204081633 2.21625029207047
};
\draw (axis cs:6.5,5.3) node[
%   scale=0.5,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{Explicitly\\chosen prior};
\draw[->,draw=black] (axis cs:6.5,5.3) -- (axis cs:5.3,4);
\draw (axis cs:2.5,0.3) node[
%   scale=0.5,
  anchor=base,
  text=white!15!black,
  rotate=0.0,
  align=center
]{Implicitly\\used prior};
\draw[->,draw=black] (axis cs:2.7,1.5) -- (axis cs:2.8,2.8);
\end{groupplot}

\end{tikzpicture}

